Benders Decomposition with Partial Non-Anticipativity Relaxation for Multi-Stage Stochastic Clean Energy Transition Planning

We study clean energy transition planning for campus-scale integrated electricity-heat systems under both strategic level and operational level uncertainties. We formulate a multi-stage stochastic mixed-integer program that jointly optimizes investment and operational decisions for renewable generation, storage, and heat-transfer technologies whose costs and efficiencies evolve stochastically across stages. To account for short-term operational uncertainty, we further derive a robust reformulation based on box uncertainty sets for demand, renewable generation, and heat-transfer performance. To solve the resulting large-scale model, we develop a Benders decomposition algorithm with partial non-anticipativity relaxation. Investment variables and their non-anticipativity constraints are retained in the master problem while operational variables are assigned to scenario-wise subproblems where their non-anticipativity constraints are relaxed. Non-anticipativity of operational variables is restored only at termination through a smaller linear program. We prove that this correction step can only increase the objective function value by a finite bound. We improve the computational performance of the algorithm developed with valid inequalities and a two-phase cut-addition strategy. Using the proposed approach, we solve the Middle East Technical University campus case study at high temporal resolution within a reasonable computational budget, which is not otherwise possible with the extensive form or the classical Benders decomposition. We evaluate the resulting investment plans through rolling-horizon Monte Carlo simulations with an out-of-sample analysis and demonstrate that the added robustness can significantly improve the operational reliability of the transition plans with a moderate increase in total cost.

==> (inline-0) <==
\begin{tikzpicture}
      \begin{groupplot}[group style={group size=5 by 1, horizontal sep=10pt}, clusteraxis]
        \nextgroupplot[title={Cluster 1 (42 days)}, yticklabels={-3,0,3}]
          \addplot[draw=none] coordinates {(1,0)};
        \nextgroupplot[title={Cluster 2 (48 days)}]
          \addplot[draw=none] coordinates {(1,0)};
        \nextgroupplot[title={Cluster 3 (199 days)}]
          \addplot[draw=none] coordinates {(1,0)};
        \nextgroupplot[title={Cluster 4 (22 days)}]
          \addplot[draw=none] coordinates {(1,0)};
        \nextgroupplot[title={Cluster 5 (54 days)}]
          \addplot[draw=none] coordinates {(1,0)};
      \end{groupplot}
    \end{tikzpicture}}
  \setlength{\clusteraxisw}{\dimexpr\clusteraxisw+(\textwidth-\wd\clustercalbox)/5\relax}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size=5 by 1, horizontal sep=10pt}, clusteraxis]
      \nextgroupplot[title={Cluster 1 (42 days)}, yticklabels={-3,0,3}]
        \addplot[gray, opacity=0.28, line width=0.2pt] coordinates {
          (1,-1.1612) (2,0.0054) (3,1.0327) (4,1.3989) (5,1.4917) (6,1.4006) (7,1.1255) (8,1.0559) (9,1.0576) (10,0.9184) (11,0.4163) (12,0.0286) (13,0.2556) (14,0.1413) (15,0.0054) (16,-0.2249) (17,-0.4983) (18,-0.7502) (19,-1.0236) (20,-1.2308) (21,-1.3434) (22,-1.3666) (23,-1.3915) (24,-1.3434) (nan,nan)
          (1,-1.1158) (2,0.2369) (3,1.2338) (4,1.6841) (5,1.5896) (6,1.3507) (7,1.0671) (8,1.0911) (9,0.9485) (10,0.5686) (11,0.3091) (12,-0.0003) (13,0.2369) (14,0.0942) (15,-0.1412) (16,-0.3801) (17,-0.6397) (18,-0.7823) (19,-0.9955) (20,-1.1622) (21,-1.2326) (22,-1.3048) (23,-1.3272) (24,-1.3289) (nan,nan)
          (1,-1.1165) (2,0.0978) (3,0.9797) (4,1.5110) (5,1.5279) (6,1.0628) (7,1.5122) (8,1.3122) (9,1.1616) (10,0.9291) (11,0.2653) (12,-0.0503) (13,0.0147) (14,-0.0516) (15,-0.2166) (16,-0.3841) (17,-0.5828) (18,-0.8491) (19,-1.0491) (20,-1.1647) (21,-1.1985) (22,-1.2479) (23,-1.2491) (24,-1.2141) (nan,nan)
          (1,-0.8855) (2,0.4302) (3,1.1536) (4,1.4781) (5,1.5153) (6,1.2489) (7,1.0956) (8,0.9824) (9,1.0763) (10,0.8292) (11,0.2963) (12,0.1251) (13,0.1803) (14,0.1058) (15,-0.0654) (16,-0.3139) (17,-0.5417) (18,-0.8289) (19,-1.1132) (20,-1.2665) (21,-1.3604) (22,-1.3990) (23,-1.4197) (24,-1.3231) (nan,nan)
          (1,-1.0342) (2,0.4344) (3,1.2848) (4,1.4425) (5,1.5144) (6,1.3374) (7,1.3015) (8,0.9834) (9,1.1065) (10,0.6653) (11,0.1676) (12,0.0804) (13,0.2394) (14,0.0098) (15,-0.2210) (16,-0.4147) (17,-0.6456) (18,-0.8931) (19,-1.0522) (20,-1.2112) (21,-1.2831) (22,-1.3177) (23,-1.2997) (24,-1.1946) (nan,nan)
          (1,-0.7800) (2,0.6587) (3,1.2537) (4,1.5803) (5,1.5414) (6,1.2912) (7,1.0994) (8,0.9659) (9,0.9840) (10,0.6782) (11,0.1597) (12,0.2167) (13,0.1597) (14,0.0068) (15,-0.2226) (16,-0.4158) (17,-0.6646) (18,-0.8954) (19,-1.1637) (20,-1.2985) (21,-1.3569) (22,-1.3736) (23,-1.2596) (24,-1.1650) (nan,nan)
          (1,-0.1084) (2,1.1797) (3,1.5203) (4,1.5601) (5,1.5011) (6,1.2553) (7,1.0287) (8,0.9147) (9,0.7815) (10,0.4972) (11,0.0797) (12,0.0811) (13,-0.0150) (14,-0.1853) (15,-0.3927) (16,-0.5822) (17,-0.7347) (18,-0.9050) (19,-1.0753) (20,-1.1892) (21,-1.2455) (22,-1.3032) (23,-1.2840) (24,-1.3788) (nan,nan)
          (1,-0.0792) (2,1.0849) (3,1.4162) (4,1.6241) (5,1.4855) (6,1.2234) (7,1.0508) (8,1.0849) (9,0.8934) (10,0.4071) (11,-0.0099) (12,0.1287) (13,-0.0439) (14,-0.1674) (15,-0.3576) (16,-0.5668) (17,-0.8086) (18,-1.0014) (19,-1.1752) (20,-1.2798) (21,-1.2798) (22,-1.3138) (23,-1.2269) (24,-1.0883) (nan,nan)
          (1,-0.2825) (2,0.7718) (3,1.1733) (4,1.2582) (5,1.2752) (6,1.2582) (7,1.3237) (8,1.4924) (9,1.2073) (10,0.6043) (11,0.0524) (12,0.1531) (13,0.0196) (14,-0.1660) (15,-0.3492) (16,-0.5663) (17,-0.8187) (18,-1.0031) (19,-1.1693) (20,-1.2881) (21,-1.3367) (22,-1.3039) (23,-1.2190) (24,-1.0868) (nan,nan)
          (1,0.1327) (2,1.0658) (3,1.4830) (4,1.6681) (5,-1.0449) (6,0.7215) (7,1.2957) (8,1.6401) (9,1.4538) (10,0.7933) (11,0.1764) (12,0.1181) (13,-0.0972) (14,-0.2397) (15,-0.4124) (16,-0.5851) (17,-0.7432) (18,-0.9003) (19,-1.0304) (20,-1.1167) (21,-1.1594) (22,-1.1874) (23,-1.1313) (24,-0.9003) (nan,nan)
          (1,-0.0874) (2,0.7877) (3,1.3234) (4,1.6056) (5,1.6056) (6,1.4502) (7,1.3234) (8,1.2099) (9,0.9135) (10,0.3072) (11,-0.1436) (12,-0.0741) (13,-0.1733) (14,-0.3133) (15,-0.4677) (16,-0.6661) (17,-0.8071) (18,-0.9912) (19,-1.1169) (20,-1.1731) (21,-1.2028) (22,-1.2161) (23,-1.1598) (24,-0.9339) (nan,nan)
          (1,0.1286) (2,1.1543) (3,1.5478) (4,1.6814) (5,1.6072) (6,1.2561) (7,1.0800) (8,1.0217) (9,0.7141) (10,0.2898) (11,-0.0921) (12,-0.0327) (13,-0.1939) (14,-0.3392) (15,-0.5004) (16,-0.6330) (17,-0.7645) (18,-0.9109) (19,-1.0127) (20,-1.1305) (21,-1.2026) (22,-1.2334) (23,-1.2026) (24,-1.2323) (nan,nan)
          (1,0.1726) (2,1.0884) (3,1.4988) (4,1.3185) (5,1.4810) (6,1.3351) (7,1.2212) (8,1.1216) (9,0.8428) (10,0.3209) (11,0.0410) (12,0.0908) (13,-0.0895) (14,-0.2532) (15,-0.4335) (16,-0.6458) (17,-0.8581) (18,-1.0218) (19,-1.1867) (20,-1.2508) (21,-1.2840) (22,-1.3006) (23,-1.2519) (24,-0.9566) (nan,nan)
          (1,0.1254) (2,0.9037) (3,1.3866) (4,1.5580) (5,1.5067) (6,1.3178) (7,1.1964) (8,1.1101) (9,0.7823) (10,0.3331) (11,0.1254) (12,0.1091) (13,-0.0123) (14,-0.2024) (15,-0.4264) (16,-0.6341) (17,-0.8230) (18,-1.0308) (19,-1.1684) (20,-1.2560) (21,-1.3073) (22,-1.3423) (23,-1.2722) (24,-0.9795) (nan,nan)
          (1,0.2501) (2,1.1425) (3,1.5540) (4,1.5720) (5,1.4715) (6,1.1748) (7,1.1246) (8,0.9439) (9,0.7286) (10,0.3003) (11,0.0850) (12,0.1520) (13,-0.0311) (14,-0.2284) (15,-0.4103) (16,-0.6412) (17,-0.8385) (18,-1.0371) (19,-1.1699) (20,-1.2513) (21,-1.3171) (22,-1.3183) (23,-1.2513) (24,-1.0048) (nan,nan)
          (1,0.2893) (2,1.2201) (3,1.4818) (4,1.5304) (5,1.3670) (6,1.1064) (7,1.1052) (8,1.0733) (9,0.9086) (10,0.3876) (11,0.0927) (12,0.0441) (13,-0.0873) (14,-0.2508) (15,-0.4462) (16,-0.6416) (17,-0.8062) (18,-1.0194) (19,-1.1982) (20,-1.2479) (21,-1.2977) (22,-1.2965) (23,-1.2799) (24,-1.0348) (nan,nan)
          (1,0.3193) (2,1.0520) (3,1.4931) (4,1.4177) (5,1.3981) (6,1.1092) (7,1.0325) (8,1.0311) (9,0.8775) (10,0.5510) (11,0.2425) (12,0.2230) (13,-0.0269) (14,-0.2195) (15,-0.4316) (16,-0.5865) (17,-0.8364) (18,-0.9885) (19,-1.1448) (20,-1.2411) (21,-1.2984) (22,-1.3374) (23,-1.3374) (24,-1.2984) (nan,nan)
          (1,0.2694) (2,0.9289) (3,1.2809) (4,1.4131) (5,1.1487) (6,1.1933) (7,1.2140) (8,1.1264) (9,0.9066) (10,0.3793) (11,0.4669) (12,0.2917) (13,0.0941) (14,-0.1050) (15,-0.3694) (16,-0.5654) (17,-0.8298) (18,-1.1150) (19,-1.3364) (20,-1.3794) (21,-1.4240) (22,-1.4447) (23,-1.3571) (24,-0.7868) (nan,nan)
          (1,0.4935) (2,1.0639) (3,1.5237) (4,1.5237) (5,1.4677) (6,1.1372) (7,0.9533) (8,0.9533) (9,0.7694) (10,0.2923) (11,0.2536) (12,0.1630) (13,0.0710) (14,-0.1875) (15,-0.4621) (16,-0.6473) (17,-0.9032) (18,-1.0884) (19,-1.2164) (20,-1.3097) (21,-1.3643) (22,-1.3643) (23,-1.2910) (24,-0.8312) (nan,nan)
          (1,0.6744) (2,1.2126) (3,1.3635) (4,1.4646) (5,1.1456) (6,1.0445) (7,1.3295) (8,1.2795) (9,0.8437) (10,0.2714) (11,0.1533) (12,0.0023) (13,-0.1815) (14,-0.3167) (15,-0.5516) (16,-0.6856) (17,-0.8877) (18,-1.0728) (19,-1.2067) (20,-1.2749) (21,-1.3077) (22,-1.3236) (23,-1.2237) (24,-0.7525) (nan,nan)
          (1,0.2954) (2,0.9033) (3,1.3544) (4,1.4006) (5,1.3544) (6,1.1988) (7,1.4006) (8,1.3228) (9,0.9653) (10,0.2954) (11,0.1556) (12,-0.0158) (13,-0.1399) (14,-0.2797) (15,-0.5132) (16,-0.7173) (17,-0.8718) (18,-1.0579) (19,-1.1988) (20,-1.2925) (21,-1.3071) (22,-1.3071) (23,-1.1988) (24,-0.7466) (nan,nan)
          (1,0.6636) (2,1.2152) (3,1.3528) (4,1.4391) (5,1.2852) (6,1.3365) (7,1.2665) (8,0.9225) (9,0.6461) (10,0.2134) (11,0.3185) (12,0.1446) (13,-0.1130) (14,-0.2694) (15,-0.4932) (16,-0.6483) (17,-0.8222) (18,-1.0110) (19,-1.1486) (20,-1.2186) (21,-1.2699) (22,-1.2874) (23,-1.2862) (24,-1.2361) (nan,nan)
          (1,0.2667) (2,0.9986) (3,1.2793) (4,1.4360) (5,1.2957) (6,1.2262) (7,1.4360) (8,1.2616) (9,0.9114) (10,0.2490) (11,0.2149) (12,0.0392) (13,-0.0986) (14,-0.3097) (15,-0.5006) (16,-0.6750) (17,-0.8849) (18,-1.0770) (19,-1.1984) (20,-1.3197) (21,-1.3564) (22,-1.3551) (23,-1.1996) (24,-0.6396) (nan,nan)
          (1,0.7956) (2,1.1981) (3,1.4879) (4,1.4879) (5,1.1034) (6,1.1229) (7,1.0449) (8,0.9098) (9,0.7189) (10,0.2008) (11,0.3526) (12,0.2370) (13,0.0447) (14,-0.1656) (15,-0.4149) (16,-0.6657) (17,-0.9540) (18,-1.1657) (19,-1.2800) (20,-1.3399) (21,-1.4346) (22,-1.4151) (23,-1.2618) (24,-0.6072) (nan,nan)
          (1,0.8734) (2,1.3138) (3,1.5069) (4,1.4680) (5,1.2388) (6,1.0651) (7,0.9707) (8,0.9498) (9,0.5678) (10,0.2789) (11,0.2789) (12,0.1275) (13,0.0303) (14,-0.2573) (15,-0.5448) (16,-0.6976) (17,-0.8893) (18,-1.1199) (19,-1.2741) (20,-1.3685) (21,-1.4269) (22,-1.4074) (23,-1.1963) (24,-0.4879) (nan,nan)
          (1,1.0597) (2,1.5638) (3,1.4739) (4,1.3476) (5,1.1313) (6,0.9711) (7,0.9515) (8,0.9346) (9,0.6467) (10,0.2871) (11,0.3223) (12,0.0709) (13,-0.1089) (14,-0.3238) (15,-0.5766) (16,-0.7199) (17,-0.9713) (18,-1.1341) (19,-1.2410) (20,-1.3504) (21,-1.3843) (22,-1.3660) (23,-1.1341) (24,-0.4502) (nan,nan)
          (1,0.5278) (2,0.8821) (3,1.6211) (4,1.6549) (5,1.2201) (6,1.2201) (7,1.2026) (8,1.0593) (9,0.6735) (10,0.3192) (11,0.2702) (12,0.0453) (13,-0.0992) (14,-0.2764) (15,-0.5339) (16,-0.6295) (17,-0.8545) (18,-1.0165) (19,-1.1132) (20,-1.1761) (21,-1.2566) (22,-1.2740) (23,-1.2729) (24,-1.1936) (nan,nan)
          (1,0.6844) (2,1.0783) (3,1.2291) (4,1.2101) (5,0.9466) (6,1.1924) (7,1.3024) (8,1.2291) (9,1.0226) (10,0.4793) (11,0.2919) (12,0.1045) (13,-0.0843) (14,-0.3274) (15,-0.5706) (16,-0.7594) (17,-0.9835) (18,-1.1709) (19,-1.3393) (20,-1.3964) (21,-1.4330) (22,-1.4140) (23,-1.1519) (24,-0.1400) (nan,nan)
          (1,0.7906) (2,1.2678) (3,1.4795) (4,1.3743) (5,1.2678) (6,1.3563) (7,1.0741) (8,0.8252) (9,0.5071) (10,0.2761) (11,0.2223) (12,0.0824) (13,-0.1818) (14,-0.3615) (15,-0.5205) (16,-0.7309) (17,-0.9990) (18,-1.1581) (19,-1.2800) (20,-1.4250) (21,-1.4391) (22,-1.4044) (23,-0.9990) (24,-0.0241) (nan,nan)
          (1,1.0096) (2,1.5193) (3,1.3612) (4,1.1663) (5,0.8938) (6,1.1070) (7,1.0689) (8,0.9531) (9,0.5818) (10,0.4265) (11,0.3869) (12,0.1751) (13,-0.0818) (14,-0.3134) (15,-0.5294) (16,-0.7059) (17,-1.0137) (18,-1.1902) (19,-1.3470) (20,-1.4444) (21,-1.4825) (22,-1.4642) (23,-1.0547) (24,-0.0225) (nan,nan)
          (1,0.3843) (2,0.7158) (3,1.2443) (4,1.5003) (5,1.5320) (6,1.5452) (7,1.2301) (8,1.0331) (9,0.7158) (10,0.3384) (11,0.2475) (12,0.0670) (13,-0.1595) (14,-0.4768) (15,-0.6890) (16,-0.8083) (17,-1.0348) (18,-1.1715) (19,-1.2623) (20,-1.3378) (21,-1.3521) (22,-1.3083) (23,-0.8838) (24,-0.0698) (nan,nan)
          (1,1.0689) (2,1.2312) (3,1.3782) (4,1.4441) (5,1.1183) (6,1.1983) (7,1.0877) (8,0.9231) (9,0.6161) (10,0.4374) (11,0.3562) (12,0.2092) (13,-0.0660) (14,-0.3906) (15,-0.5847) (16,-0.7658) (17,-0.9598) (18,-1.0880) (19,-1.1692) (20,-1.2503) (21,-1.2503) (22,-1.2845) (23,-1.1857) (24,-1.0739) (nan,nan)
          (1,0.7962) (2,1.1125) (3,1.2719) (4,1.2719) (5,1.2842) (6,1.3056) (7,1.4091) (8,1.2596) (9,0.7281) (10,0.1497) (11,0.0027) (12,-0.2018) (13,-0.3374) (14,-0.4852) (15,-0.6997) (16,-0.8483) (17,-1.0291) (18,-1.1777) (19,-1.2673) (20,-1.3116) (21,-1.3355) (22,-1.2451) (23,-0.8245) (24,0.1719) (nan,nan)
          (1,1.1682) (2,1.3033) (3,1.4144) (4,1.5131) (5,1.1193) (6,1.2180) (7,1.0082) (8,0.8873) (9,0.5068) (10,0.3085) (11,0.0890) (12,-0.1688) (13,-0.3040) (14,-0.5235) (15,-0.7458) (16,-0.8685) (17,-1.0507) (18,-1.2125) (19,-1.2845) (20,-1.3103) (21,-1.3458) (22,-1.2729) (23,-0.7573) (24,0.3085) (nan,nan)
          (1,1.1447) (2,1.4364) (3,1.5696) (4,1.4602) (5,1.2769) (6,0.9983) (7,0.9983) (8,0.8405) (9,0.5479) (10,0.2314) (11,0.0243) (12,-0.1573) (13,-0.3283) (14,-0.4852) (15,-0.6933) (16,-0.8757) (17,-1.0080) (18,-1.1552) (19,-1.2416) (20,-1.3244) (21,-1.3632) (22,-1.2636) (23,-0.7797) (24,0.1468) (nan,nan)
          (1,1.0940) (2,1.4169) (3,1.4169) (4,1.3762) (5,1.3334) (6,1.3038) (7,1.1378) (8,0.8679) (9,0.4065) (10,0.1936) (11,-0.0447) (12,-0.2678) (13,-0.4399) (14,-0.6060) (15,-0.7333) (16,-0.8596) (17,-1.0144) (18,-1.1550) (19,-1.2395) (20,-1.2680) (21,-1.3098) (22,-1.2120) (23,-0.6905) (24,0.2934) (nan,nan)
          (1,1.1246) (2,1.4512) (3,1.4776) (4,1.3139) (5,1.1932) (6,1.2874) (7,1.0991) (8,0.8814) (9,0.5313) (10,0.3548) (11,0.2057) (12,-0.0522) (13,-0.2287) (14,-0.3758) (15,-0.5396) (16,-0.7956) (17,-0.9456) (18,-1.0800) (19,-1.1623) (20,-1.2281) (21,-1.2300) (22,-1.2418) (23,-1.1359) (24,-0.9044) (nan,nan)
          (1,0.9413) (2,1.3059) (3,1.2796) (4,1.1413) (5,1.1904) (6,1.3178) (7,1.2286) (8,1.0922) (9,0.5138) (10,0.1873) (11,-0.0382) (12,-0.2392) (13,-0.4774) (14,-0.6648) (15,-0.8039) (16,-0.9540) (17,-1.1177) (18,-1.2423) (19,-1.2686) (20,-1.3187) (21,-1.3187) (22,-1.1168) (23,-0.4656) (24,0.8276) (nan,nan)
          (1,1.2809) (2,1.3801) (3,1.3785) (4,1.2249) (5,1.1810) (6,1.1482) (7,1.0475) (8,0.9939) (9,0.3879) (10,0.2424) (11,-0.0095) (12,-0.1878) (13,-0.3853) (14,-0.5404) (15,-0.6723) (16,-0.9481) (17,-1.1480) (18,-1.2679) (19,-1.3351) (20,-1.3455) (21,-1.3567) (22,-1.1248) (23,-0.5172) (24,0.5733) (nan,nan)
          (1,1.1201) (2,1.3013) (3,1.4855) (4,1.3778) (5,1.3879) (6,1.4106) (7,1.1084) (8,0.7750) (9,0.2784) (10,0.0747) (11,-0.1744) (12,-0.3571) (13,-0.5070) (14,-0.7014) (15,-0.8201) (16,-0.9607) (17,-1.0684) (18,-1.1754) (19,-1.2292) (20,-1.2519) (21,-1.2308) (22,-1.0028) (23,-0.4110) (24,0.5705) (nan,nan)
          (1,1.2523) (2,1.4327) (3,1.4674) (4,1.3607) (5,1.3607) (6,1.2288) (7,1.1681) (8,0.7144) (9,0.2338) (10,0.0325) (11,-0.2208) (12,-0.4238) (13,-0.5539) (14,-0.6996) (15,-0.8185) (16,-0.9616) (17,-1.1065) (18,-1.2011) (19,-1.2141) (20,-1.2609) (21,-1.2262) (22,-0.9148) (23,-0.2312) (24,0.5817) (nan,nan)
          (1,1.4226) (2,1.5629) (3,1.4932) (4,1.2679) (5,1.1818) (6,1.2535) (7,1.0835) (8,0.7720) (9,0.5036) (10,0.3776) (11,0.0785) (12,-0.1756) (13,-0.3876) (14,-0.5567) (15,-0.7257) (16,-0.8394) (17,-0.9675) (18,-1.0791) (19,-1.1365) (20,-1.1498) (21,-1.1795) (22,-1.1365) (23,-0.9951) (24,-0.6683) (nan,nan)
        };
        \addplot[red, densely dashed, line width=0.6pt] coordinates {
          (1,0.2893) (2,1.2201) (3,1.4818) (4,1.5304) (5,1.3670) (6,1.1064) (7,1.1052) (8,1.0733) (9,0.9086) (10,0.3876) (11,0.0927) (12,0.0441) (13,-0.0873) (14,-0.2508) (15,-0.4462) (16,-0.6416) (17,-0.8062) (18,-1.0194) (19,-1.1982) (20,-1.2479) (21,-1.2977) (22,-1.2965) (23,-1.2799) (24,-1.0348)
        };
      \nextgroupplot[title={Cluster 2 (48 days)}]
        \addplot[gray, opacity=0.28, line width=0.2pt] coordinates {
          (1,-1.1249) (2,-1.1026) (3,-1.2554) (4,-0.9928) (5,-0.2461) (6,0.5022) (7,0.7871) (8,1.0514) (9,1.5784) (10,1.4685) (11,1.6214) (12,1.5131) (13,1.2934) (14,0.5228) (15,0.1726) (16,-0.0041) (17,-0.0248) (18,-0.2668) (19,-0.5534) (20,-0.7508) (21,-0.8829) (22,-1.0151) (23,-1.1233) (24,-1.1679) (nan,nan)
          (1,-1.3106) (2,-1.3448) (3,-1.4461) (4,-0.9738) (5,-0.3171) (6,0.1541) (7,0.8779) (8,1.1147) (9,1.2490) (10,1.3674) (11,1.6372) (12,1.7373) (13,1.3161) (14,0.6265) (15,0.2225) (16,0.0369) (17,0.0357) (18,-0.2487) (19,-0.4867) (20,-0.6540) (21,-0.7553) (22,-0.8724) (23,-0.9579) (24,-1.0079) (nan,nan)
          (1,-1.1250) (2,-1.1723) (3,-1.2502) (4,-0.9242) (5,-0.1448) (6,0.5556) (7,0.9898) (8,1.1624) (9,1.2560) (10,1.3327) (11,1.6282) (12,1.7545) (13,1.2402) (14,0.5702) (15,0.1191) (16,-0.0828) (17,-0.1448) (18,-0.3321) (19,-0.5497) (20,-0.7370) (21,-0.8926) (22,-1.0009) (23,-1.0798) (24,-1.1723) (nan,nan)
          (1,-1.1712) (2,-1.2355) (3,-1.3150) (4,-0.9620) (5,-0.2349) (6,0.4898) (7,0.8615) (8,1.5068) (9,1.3291) (10,1.4098) (11,1.5711) (12,1.5886) (13,1.1199) (14,0.4255) (15,0.1847) (16,0.0386) (17,-0.0257) (18,-0.3156) (19,-0.5739) (20,-0.7200) (21,-0.8638) (22,-0.9608) (23,-1.0578) (24,-1.0894) (nan,nan)
          (1,-1.0861) (2,-1.1836) (3,-1.2165) (4,-0.8100) (5,-0.1144) (6,0.5682) (7,0.9889) (8,1.1193) (9,1.1028) (10,1.4424) (11,1.6868) (12,1.7032) (13,1.2979) (14,0.6152) (15,0.0489) (16,-0.0498) (17,-0.1132) (18,-0.3576) (19,-0.6643) (20,-0.8100) (21,-0.9416) (22,-0.9886) (23,-1.1025) (24,-1.1354) (nan,nan)
          (1,-1.1396) (2,-1.1942) (3,-1.2476) (4,-0.8350) (5,-0.1335) (6,0.6384) (7,1.0522) (8,1.2306) (9,1.2306) (10,1.4284) (11,1.7525) (12,1.5000) (13,1.0522) (14,0.5121) (15,0.2791) (16,0.1177) (17,-0.1686) (18,-0.4758) (19,-0.6905) (20,-0.7803) (21,-0.8884) (22,-1.0146) (23,-1.0849) (24,-1.1409) (nan,nan)
          (1,-1.2659) (2,-1.3452) (3,-1.4057) (4,-0.8871) (5,0.1053) (6,0.8024) (7,1.2590) (8,1.2590) (9,1.2590) (10,1.4174) (11,1.6162) (12,1.4174) (13,0.9205) (14,0.3055) (15,0.1067) (16,0.0073) (17,-0.0733) (18,-0.3513) (19,-0.5098) (20,-0.6495) (21,-0.8482) (22,-0.9462) (23,-1.0672) (24,-1.1262) (nan,nan)
          (1,-1.1508) (2,-1.2811) (3,-1.3447) (4,-0.8514) (5,0.0033) (6,0.6470) (7,0.9883) (8,1.2892) (9,1.2458) (10,1.4180) (11,1.7375) (12,1.5250) (13,1.0116) (14,0.4113) (15,0.1320) (16,0.0917) (17,-0.0386) (18,-0.4016) (19,-0.5955) (20,-0.7226) (21,-0.8948) (22,-0.9584) (23,-1.0887) (24,-1.1725) (nan,nan)
          (1,-1.0943) (2,-1.1546) (3,-1.2136) (4,-0.7954) (5,0.0165) (6,0.5524) (7,0.9878) (8,1.1473) (9,0.9677) (10,1.5238) (11,1.8615) (12,1.7221) (13,1.1861) (14,0.2952) (15,0.0955) (16,-0.0037) (17,-0.1416) (18,-0.3801) (19,-0.5985) (20,-0.7767) (21,-0.8960) (22,-1.0138) (23,-1.1331) (24,-1.1546) (nan,nan)
          (1,-1.1283) (2,-1.4089) (3,-1.4244) (4,-1.0961) (5,-0.1397) (6,0.6018) (7,1.1617) (8,1.3098) (9,1.1450) (10,1.3265) (11,1.6883) (12,1.6393) (13,1.1295) (14,0.3379) (15,0.0251) (16,0.0072) (17,-0.0907) (18,-0.3212) (19,-0.4859) (20,-0.6674) (21,-0.8000) (22,-0.8979) (23,-0.9480) (24,-0.9635) (nan,nan)
          (1,-1.1900) (2,-1.3215) (3,-1.2550) (4,-0.5561) (5,0.2759) (6,0.9747) (7,1.1285) (8,1.3471) (9,1.3456) (10,1.4993) (11,1.5437) (12,1.4121) (13,0.7354) (14,0.2521) (15,0.0144) (16,0.0334) (17,-0.1187) (18,-0.4246) (19,-0.6639) (20,-0.7970) (21,-0.9063) (22,-1.0379) (23,-1.1013) (24,-1.1900) (nan,nan)
          (1,-1.1717) (2,-1.2461) (3,-1.2082) (4,-0.6303) (5,0.2860) (6,0.9776) (7,1.3119) (8,1.0710) (9,1.2185) (10,1.7436) (11,1.6489) (12,1.5000) (13,0.6595) (14,0.1926) (15,-0.1268) (16,-0.1052) (17,-0.2189) (18,-0.4990) (19,-0.6100) (20,-0.7981) (21,-0.8915) (22,-0.9660) (23,-1.0593) (24,-1.0783) (nan,nan)
          (1,-1.1798) (2,-1.2890) (3,-1.2248) (4,-0.6035) (5,0.3260) (6,0.7932) (7,1.3454) (8,1.3679) (9,1.2122) (10,1.4803) (11,1.6328) (12,1.4562) (13,0.7932) (14,0.1944) (15,-0.0272) (16,-0.0063) (17,-0.2503) (18,-0.4927) (19,-0.6918) (20,-0.7367) (21,-0.9149) (22,-1.0016) (23,-1.0690) (24,-1.1140) (nan,nan)
          (1,-1.1719) (2,-1.2928) (3,-1.1911) (4,-0.5410) (5,0.1916) (6,0.5985) (7,0.9036) (8,1.1262) (9,1.3518) (10,1.7380) (11,1.9414) (12,1.4329) (13,0.8226) (14,0.2108) (15,0.0295) (16,0.0088) (17,-0.2373) (18,-0.4997) (19,-0.6221) (20,-0.7842) (21,-0.8668) (22,-0.9891) (23,-1.0481) (24,-1.1115) (nan,nan)
          (1,-1.1300) (2,-1.2541) (3,-1.0881) (4,-0.3047) (5,0.4787) (6,0.9138) (7,1.2024) (8,1.3055) (9,1.3055) (10,1.6150) (11,1.6554) (12,1.2846) (13,0.6028) (14,0.2321) (15,0.0452) (16,0.0048) (17,-0.3047) (18,-0.5514) (19,-0.7786) (20,-0.8818) (21,-0.9850) (22,-1.0672) (23,-1.1300) (24,-1.1704) (nan,nan)
          (1,-1.2899) (2,-1.4607) (3,-0.9136) (4,0.1780) (5,0.8637) (6,1.4776) (7,1.6162) (8,1.6830) (9,1.5469) (10,1.1682) (11,0.8959) (12,0.5889) (13,0.1805) (14,-0.0621) (15,-0.0596) (16,0.0072) (17,-0.1611) (18,-0.4705) (19,-0.6735) (20,-0.8121) (21,-0.9829) (22,-1.0151) (23,-1.1191) (24,-1.1859) (nan,nan)
          (1,-1.2319) (2,-1.3817) (3,-1.1085) (4,-0.2866) (5,0.1365) (6,0.5045) (7,0.7778) (8,1.4146) (9,1.6879) (10,1.5667) (11,1.5667) (12,1.3243) (13,0.5640) (14,0.3194) (15,0.3216) (16,0.2599) (17,-0.0442) (18,-0.4695) (19,-0.6524) (20,-0.8661) (21,-0.9565) (22,-1.0799) (23,-1.1680) (24,-1.1988) (nan,nan)
          (1,-1.4547) (2,-1.6417) (3,-1.4205) (4,-0.5402) (5,0.2147) (6,0.5294) (7,0.9056) (8,1.0037) (9,1.1907) (10,1.4735) (11,1.7585) (12,1.4735) (13,0.6548) (14,0.4678) (15,0.4359) (16,0.3720) (17,0.0573) (18,-0.2871) (19,-0.4467) (20,-0.7272) (21,-0.8868) (22,-0.9187) (23,-1.0738) (24,-1.1400) (nan,nan)
          (1,-1.1368) (2,-1.2662) (3,-0.9744) (4,-0.2285) (5,0.4891) (6,0.9738) (7,1.1997) (8,1.2680) (9,1.1362) (10,1.4585) (11,1.4303) (12,1.3621) (13,0.6515) (14,0.2915) (15,0.3244) (16,0.1950) (17,-0.0662) (18,-0.4544) (19,-0.7462) (20,-0.9085) (21,-1.0709) (22,-1.2332) (23,-1.2991) (24,-1.3956) (nan,nan)
          (1,-1.2329) (2,-1.4372) (3,-0.9621) (4,-0.0438) (5,0.4658) (6,1.0099) (7,1.0764) (8,1.1773) (9,1.1798) (10,2.0980) (11,1.8592) (12,0.4658) (13,0.1605) (14,0.0916) (15,0.2959) (16,0.1925) (17,-0.1103) (18,-0.4525) (19,-0.6544) (20,-0.8242) (21,-0.9966) (22,-1.0975) (23,-1.1295) (24,-1.1320) (nan,nan)
          (1,-1.6678) (2,-1.7379) (3,-0.8792) (4,0.0885) (5,0.4829) (6,1.0536) (7,1.0900) (8,1.0199) (9,1.0536) (10,1.3416) (11,1.5907) (12,1.1263) (13,0.4466) (14,0.3739) (15,0.5892) (16,0.4803) (17,-0.0542) (18,-0.4485) (19,-0.7702) (20,-0.8792) (21,-0.9492) (22,-1.0582) (23,-1.1282) (24,-1.1645) (nan,nan)
          (1,-1.2356) (2,-1.3900) (3,-0.5132) (4,0.5511) (5,0.9288) (6,1.2762) (7,1.3121) (8,1.1632) (9,1.2735) (10,1.2376) (11,1.2376) (12,0.8571) (13,0.3250) (14,0.2092) (15,0.4739) (16,0.0576) (17,-0.2485) (18,-0.5876) (19,-0.8192) (20,-1.0453) (21,-1.1611) (22,-1.1997) (23,-1.3514) (24,-1.3514) (nan,nan)
          (1,-1.3054) (2,-1.3468) (3,-0.3284) (4,0.6103) (5,0.9350) (6,0.9763) (7,1.4250) (8,1.5460) (9,1.5873) (10,1.1770) (11,1.2213) (12,0.4066) (13,-0.0421) (14,-0.0421) (15,0.3240) (16,0.3210) (17,-0.2044) (18,-0.6118) (19,-0.7771) (20,-1.0191) (21,-1.0604) (22,-1.2228) (23,-1.3054) (24,-1.2641) (nan,nan)
          (1,-1.3293) (2,-1.2856) (3,-0.4224) (4,0.7369) (5,1.0361) (6,1.1264) (7,1.4256) (8,0.7369) (9,0.9083) (10,1.4256) (11,1.4693) (12,0.9924) (13,0.3941) (14,0.0045) (15,0.4346) (16,0.1354) (17,-0.2946) (18,-0.5969) (19,-0.8556) (20,-0.9865) (21,-1.1111) (22,-1.2420) (23,-1.3293) (24,-1.3729) (nan,nan)
          (1,-1.3230) (2,-1.4881) (3,-0.5091) (4,0.5052) (5,0.7912) (6,1.1981) (7,1.2424) (8,0.9947) (9,1.1981) (10,1.1981) (11,1.4812) (12,1.0389) (13,0.4669) (14,0.3017) (15,0.3460) (16,0.1808) (17,-0.2231) (18,-0.5917) (19,-0.7951) (20,-1.0399) (21,-1.1195) (22,-1.2433) (23,-1.2846) (24,-1.3259) (nan,nan)
          (1,-1.2301) (2,-1.3124) (3,-0.2947) (4,0.7171) (5,1.0847) (6,1.2053) (7,1.2465) (8,0.9200) (9,1.1671) (10,1.5318) (11,1.4906) (12,0.8406) (13,0.1494) (14,0.1494) (15,0.2729) (16,-0.0918) (17,-0.3771) (18,-0.6624) (19,-0.9448) (20,-1.1065) (21,-1.1065) (22,-1.2301) (23,-1.2713) (24,-1.1477) (nan,nan)
          (1,-1.4088) (2,-1.4865) (3,-0.4522) (4,0.4640) (5,0.9797) (6,1.4954) (7,1.3773) (8,1.0200) (9,1.1785) (10,1.4176) (11,1.3370) (12,0.7002) (13,0.1038) (14,0.1442) (15,0.3026) (16,0.1413) (17,-0.3341) (18,-0.5703) (19,-0.7691) (20,-1.0112) (21,-1.0457) (22,-1.1293) (23,-1.2071) (24,-1.2474) (nan,nan)
          (1,-1.1182) (2,-0.9347) (3,0.0201) (4,1.2302) (5,1.2328) (6,1.2302) (7,1.3419) (8,1.3392) (9,1.2674) (10,1.1583) (11,0.9376) (12,0.4589) (13,0.1690) (14,0.2408) (15,0.0919) (16,-0.1635) (17,-0.5305) (18,-0.7884) (19,-1.0438) (20,-1.0810) (21,-1.1555) (22,-1.2618) (23,-1.3017) (24,-1.3390) (nan,nan)
          (1,-1.3874) (2,-1.1254) (3,-0.0314) (4,0.6425) (5,1.1336) (6,0.9454) (7,1.1718) (8,1.1336) (9,1.2837) (10,1.3601) (11,1.4365) (12,0.7216) (13,0.3451) (14,0.3042) (15,0.3451) (16,0.0396) (17,-0.5579) (18,-0.7871) (19,-0.8990) (20,-1.0872) (21,-1.1991) (22,-1.2373) (23,-1.2755) (24,-1.2755) (nan,nan)
          (1,-0.9591) (2,-0.8587) (3,0.1899) (4,0.9003) (5,1.2727) (6,1.2727) (7,1.4736) (8,1.4050) (9,1.4418) (10,1.5104) (11,0.7974) (12,0.2585) (13,-0.1139) (14,0.0551) (15,-0.0478) (16,-0.2830) (17,-0.6553) (18,-0.8244) (19,-0.9910) (20,-1.0620) (21,-1.0939) (22,-1.2286) (23,-1.2311) (24,-1.2286) (nan,nan)
          (1,-1.7367) (2,-1.3359) (3,-0.0155) (4,0.6013) (5,0.8440) (6,1.0288) (7,1.2760) (8,1.2448) (9,1.3984) (10,1.5833) (11,1.3984) (12,0.6614) (13,0.2606) (14,0.2294) (15,0.0469) (16,-0.2916) (17,-0.4786) (18,-0.6924) (19,-0.8126) (20,-0.9062) (21,-1.0286) (22,-1.0620) (23,-1.0910) (24,-1.1222) (nan,nan)
          (1,-1.2435) (2,-0.8383) (3,0.0396) (4,0.7360) (5,1.3206) (6,1.2319) (7,1.2889) (8,1.3775) (9,1.3775) (10,1.4050) (11,0.9407) (12,0.3287) (13,0.0670) (14,0.3287) (15,0.1261) (16,-0.1377) (17,-0.4880) (18,-0.7181) (19,-0.9249) (20,-1.0979) (21,-1.2140) (22,-1.3026) (23,-1.2731) (24,-1.3301) (nan,nan)
          (1,-1.2984) (2,-0.9810) (3,0.0479) (4,0.7055) (5,1.1349) (6,1.1349) (7,1.1079) (8,1.1349) (9,1.4772) (10,1.5373) (11,1.3361) (12,0.5043) (13,0.1620) (14,0.2201) (15,0.1039) (16,-0.1824) (17,-0.4106) (18,-0.6948) (19,-0.8960) (20,-1.0412) (21,-1.2113) (22,-1.2403) (23,-1.3254) (24,-1.3254) (nan,nan)
          (1,-1.1964) (2,-0.8433) (3,0.1001) (4,0.6170) (5,1.2055) (6,1.5347) (7,1.4870) (8,0.8524) (9,1.8879) (10,1.4170) (11,1.0417) (12,0.1683) (13,-0.0654) (14,0.0045) (15,-0.1353) (16,-0.3486) (17,-0.5362) (18,-0.7017) (19,-0.8655) (20,-0.9832) (21,-1.0787) (22,-1.1486) (23,-1.2186) (24,-1.1947) (nan,nan)
          (1,-1.3909) (2,-0.7204) (3,0.1865) (4,0.9888) (5,1.0954) (6,1.0702) (7,1.4714) (8,1.0179) (9,1.3628) (10,1.6845) (11,0.7485) (12,0.5353) (13,0.3745) (14,0.2137) (15,-0.0538) (16,-0.2669) (17,-0.5072) (18,-0.7766) (19,-0.9627) (20,-1.0964) (21,-1.1758) (22,-1.2301) (23,-1.2572) (24,-1.3115) (nan,nan)
          (1,-1.3775) (2,-0.6431) (3,0.6069) (4,0.8866) (5,1.1882) (6,1.5116) (7,1.3178) (8,1.0585) (9,1.3616) (10,1.3178) (11,0.8444) (12,0.1741) (13,0.2616) (14,0.1975) (15,-0.0181) (16,-0.2572) (17,-0.5134) (18,-0.7306) (19,-0.9900) (20,-1.1400) (21,-1.2259) (22,-1.2915) (23,-1.2915) (24,-1.2478) (nan,nan)
          (1,-1.0978) (2,-0.3186) (3,0.7306) (4,1.0652) (5,1.0878) (6,1.1089) (7,1.1105) (8,1.1978) (9,1.4225) (10,1.4209) (11,0.8421) (12,0.1728) (13,0.2391) (14,0.2181) (15,0.0613) (16,-0.1844) (17,-0.5401) (18,-0.7858) (19,-1.0315) (20,-1.2320) (21,-1.3435) (22,-1.3678) (23,-1.3872) (24,-1.3888) (nan,nan)
          (1,-1.3270) (2,-0.5226) (3,0.8286) (4,1.1975) (5,1.4485) (6,1.5183) (7,1.2873) (8,1.0829) (9,1.0363) (10,0.9665) (11,0.6225) (12,0.1189) (13,0.1870) (14,0.2103) (15,0.1172) (16,-0.1570) (17,-0.4545) (18,-0.7071) (19,-0.9597) (20,-1.1658) (21,-1.3254) (22,-1.3270) (23,-1.3487) (24,-1.3270) (nan,nan)
          (1,-1.0433) (2,-0.1268) (3,0.2265) (4,0.6351) (5,0.8890) (6,0.9921) (7,0.8890) (8,0.5835) (9,0.5357) (10,0.6351) (11,0.8375) (12,1.4963) (13,1.2976) (14,0.9369) (15,0.5835) (16,0.0756) (17,-0.2262) (18,-0.6384) (19,-1.0396) (20,-1.2936) (21,-1.4482) (22,-1.5475) (23,-1.5475) (24,-1.7021) (nan,nan)
          (1,-1.1582) (2,-0.6748) (3,-0.1915) (4,-0.0685) (5,0.0502) (6,0.1732) (7,0.1161) (8,0.2962) (9,0.5994) (10,0.7180) (11,1.3859) (12,1.8736) (13,1.7506) (14,1.2673) (15,0.9641) (16,0.5379) (17,-0.0685) (18,-0.6748) (19,-1.0395) (20,-1.4042) (21,-1.6415) (22,-1.5844) (23,-1.0395) (24,-0.1871) (nan,nan)
          (1,-0.4845) (2,-0.0567) (3,0.0531) (4,-0.0567) (5,0.0531) (6,0.0021) (7,0.0531) (8,0.3240) (9,0.9205) (10,0.9244) (11,1.8938) (12,1.7329) (13,1.4621) (14,1.0814) (15,0.5948) (16,0.2729) (17,-0.1078) (18,-0.5395) (19,-0.9202) (20,-1.1910) (21,-1.4068) (22,-1.5167) (23,-1.5717) (24,-1.5167) (nan,nan)
          (1,-1.1955) (2,-1.1955) (3,-0.8759) (4,-0.6102) (5,-0.3984) (6,0.0791) (7,0.0791) (8,0.3448) (9,0.5027) (10,0.8762) (11,1.8852) (12,1.8890) (13,1.5116) (14,1.1959) (15,0.8262) (16,0.5027) (17,-0.0788) (18,-0.6102) (19,-0.9837) (20,-1.1955) (21,-1.2456) (22,-1.3034) (23,-0.6680) (24,0.6683) (nan,nan)
          (1,-0.5421) (2,-0.1483) (3,-0.0435) (4,-0.1952) (5,-0.0435) (6,0.3503) (7,0.3539) (8,0.4515) (9,0.4515) (10,1.3511) (11,1.8966) (12,1.7991) (13,1.3981) (14,1.0512) (15,0.5526) (16,0.1046) (17,-0.2458) (18,-0.6938) (19,-1.0407) (20,-1.1924) (21,-1.2900) (22,-1.4453) (23,-1.4887) (24,-1.3911) (nan,nan)
          (1,-1.0382) (2,-0.6545) (3,-0.5115) (4,-0.5115) (5,-0.3615) (6,0.0676) (7,0.3571) (8,0.5490) (9,0.7896) (10,1.3198) (11,1.6582) (12,1.5117) (13,1.3198) (14,0.9327) (15,0.5490) (16,0.2141) (17,-0.2708) (18,-0.7975) (19,-1.2300) (20,-1.3765) (21,-1.5195) (22,-1.4707) (23,-0.8463) (24,1.3198) (nan,nan)
          (1,-0.3451) (2,0.2027) (3,0.2491) (4,0.5463) (5,0.8496) (6,1.1033) (7,1.0167) (8,1.0631) (9,1.1869) (10,1.3602) (11,1.3138) (12,0.9733) (13,0.7196) (14,0.2089) (15,-0.1780) (16,-0.4751) (17,-0.6948) (18,-0.9022) (19,-1.2055) (20,-1.4128) (21,-1.5428) (22,-1.5490) (23,-1.2890) (24,-1.1993) (nan,nan)
          (1,-1.1933) (2,-1.1933) (3,-0.8467) (4,-0.1659) (5,0.3466) (6,0.5843) (7,0.7873) (8,0.7204) (9,0.7204) (10,1.1685) (11,1.2354) (12,1.0645) (13,0.7873) (14,0.4506) (15,0.2426) (16,-0.0966) (17,-0.6462) (18,-0.9185) (19,-1.1561) (20,-1.3294) (21,-1.3963) (22,-1.2601) (23,-0.2327) (24,2.3272) (nan,nan)
          (1,-0.1194) (2,0.3362) (3,0.7893) (4,0.2654) (5,0.5767) (6,1.1057) (7,1.1057) (8,1.2070) (9,1.2070) (10,1.3816) (11,1.1057) (12,0.8222) (13,0.6147) (14,0.2983) (15,-0.0156) (16,-0.8180) (17,-0.8180) (18,-1.3420) (19,-1.3774) (20,-1.4103) (21,-1.4103) (22,-1.3774) (23,-1.2028) (24,-0.9243) (nan,nan)
          (1,-0.7737) (2,-0.6808) (3,-0.2002) (4,-0.0749) (5,0.3430) (6,0.1828) (7,0.0900) (8,0.0900) (9,0.4382) (10,0.7934) (11,0.7632) (12,0.6286) (13,0.0575) (14,-0.3279) (15,-0.2652) (16,-0.3279) (17,-0.6460) (18,-0.8758) (19,-1.0337) (20,-1.0941) (21,-1.1614) (22,-0.6181) (23,0.8561) (24,3.8371) (nan,nan)
        };
        \addplot[red, densely dashed, line width=0.6pt] coordinates {
          (1,-1.1300) (2,-1.2541) (3,-1.0881) (4,-0.3047) (5,0.4787) (6,0.9138) (7,1.2024) (8,1.3055) (9,1.3055) (10,1.6150) (11,1.6554) (12,1.2846) (13,0.6028) (14,0.2321) (15,0.0452) (16,0.0048) (17,-0.3047) (18,-0.5514) (19,-0.7786) (20,-0.8818) (21,-0.9850) (22,-1.0672) (23,-1.1300) (24,-1.1704)
        };
      \nextgroupplot[title={Cluster 3 (199 days)}]
        \addplot[gray, opacity=0.28, line width=0.2pt] coordinates {
          (1,-1.1286) (2,-1.1822) (3,-1.2774) (4,-1.3144) (5,-1.3302) (6,-1.2026) (7,-0.9326) (8,0.1075) (9,1.0145) (10,1.3491) (11,1.4602) (12,1.5342) (13,1.2956) (14,1.2429) (15,1.0885) (16,0.8185) (17,0.4469) (18,0.1555) (19,0.0705) (20,-0.1098) (21,-0.3114) (22,-0.4499) (23,-0.5877) (24,-0.7570) (nan,nan)
          (1,-0.9844) (2,-1.0958) (3,-1.1619) (4,-1.2345) (5,-1.2568) (6,-1.1511) (7,-0.8506) (8,0.2731) (9,1.1690) (10,1.4695) (11,1.4744) (12,1.5248) (13,1.2854) (14,1.2408) (15,1.1021) (16,0.8403) (17,0.3730) (18,-0.0159) (19,-0.1050) (20,-0.2330) (21,-0.3998) (22,-0.6062) (23,-0.7565) (24,-0.9010) (nan,nan)
          (1,-1.0705) (2,-1.1630) (3,-1.2345) (4,-1.3002) (5,-1.3002) (6,-1.2020) (7,-0.8953) (8,0.1977) (9,1.0837) (10,1.2971) (11,1.4667) (12,1.4886) (13,1.3190) (14,1.2639) (15,1.1162) (16,0.8979) (17,0.3892) (18,0.0995) (19,0.0175) (20,-0.1358) (21,-0.3159) (22,-0.5131) (23,-0.6551) (24,-0.8515) (nan,nan)
          (1,-1.0271) (2,-1.0947) (3,-1.2125) (4,-1.2468) (5,-1.2802) (6,-1.1616) (7,-0.8917) (8,0.2795) (9,1.1399) (10,1.3488) (11,1.5117) (12,1.5175) (13,1.3488) (14,1.2811) (15,1.0839) (16,0.8141) (17,0.3463) (18,0.0372) (19,-0.0697) (20,-0.2218) (21,-0.3905) (22,-0.5651) (23,-0.6946) (24,-0.8525) (nan,nan)
          (1,-0.9904) (2,-1.0745) (3,-1.1531) (4,-1.1687) (5,-1.2162) (6,-1.1640) (7,-0.9227) (8,0.0947) (9,0.8560) (10,1.2803) (11,1.3068) (12,1.5060) (13,1.3379) (14,1.4064) (15,1.3122) (16,1.1760) (17,0.4832) (18,0.0215) (19,-0.0991) (20,-0.2774) (21,-0.4666) (22,-0.6339) (23,-0.7336) (24,-0.8807) (nan,nan)
          (1,-0.9818) (2,-1.0664) (3,-1.1469) (4,-1.1658) (5,-1.1846) (6,-1.1560) (7,-0.8734) (8,0.0975) (9,0.8662) (10,1.2949) (11,1.5306) (12,1.5348) (13,1.4124) (14,1.3558) (15,1.2285) (16,0.9368) (17,0.5080) (18,-0.0061) (19,-0.1145) (20,-0.2935) (21,-0.4726) (22,-0.6803) (23,-0.7601) (24,-0.8636) (nan,nan)
          (1,-1.0075) (2,-1.1178) (3,-1.2132) (4,-1.2547) (5,-1.2758) (6,-1.2132) (7,-0.8808) (8,0.1358) (9,0.9475) (10,1.2900) (11,1.4957) (12,1.5434) (13,1.3745) (14,1.3010) (15,1.1743) (16,0.8896) (17,0.4103) (18,0.0568) (19,0.0412) (20,-0.2114) (21,-0.3905) (22,-0.5860) (23,-0.6861) (24,-0.8230) (nan,nan)
          (1,-0.9544) (2,-1.0572) (3,-1.1779) (4,-1.2008) (5,-1.2459) (6,-1.1889) (7,-0.8507) (8,0.1854) (9,0.9699) (10,1.2733) (11,1.3481) (12,1.4968) (13,1.2733) (14,1.3311) (15,1.3022) (16,0.9928) (17,0.5806) (18,0.1514) (19,-0.0152) (20,-0.2557) (21,-0.4963) (22,-0.6909) (23,-0.8286) (24,-0.9425) (nan,nan)
          (1,-0.9790) (2,-1.1183) (3,-1.1973) (4,-1.2396) (5,-1.2692) (6,-1.2027) (7,-0.8334) (8,0.2863) (9,1.1463) (10,1.3521) (11,1.3647) (12,1.5094) (13,1.3701) (14,1.3890) (15,1.1041) (16,0.8498) (17,0.3474) (18,0.0078) (19,-0.0525) (20,-0.2825) (21,-0.3913) (22,-0.5674) (23,-0.7363) (24,-0.8577) (nan,nan)
          (1,-0.9852) (2,-1.1060) (3,-1.2025) (4,-1.2320) (5,-1.2624) (6,-1.1847) (7,-0.8109) (8,0.3283) (9,1.2860) (10,1.5212) (11,1.5212) (12,1.4729) (13,1.2136) (14,1.1778) (15,1.0991) (16,0.8103) (17,0.2738) (18,-0.0213) (19,-0.0696) (20,-0.2440) (21,-0.4255) (22,-0.6115) (23,-0.7018) (24,-0.8466) (nan,nan)
          (1,-1.0256) (2,-1.0941) (3,-1.1626) (4,-1.2023) (5,-1.2193) (6,-1.1508) (7,-0.8032) (8,0.3080) (9,1.1799) (10,1.5672) (11,1.5900) (12,1.5097) (13,1.2475) (14,1.2196) (15,1.0657) (16,0.7689) (17,0.2505) (18,-0.0683) (19,-0.0912) (20,-0.2281) (21,-0.4556) (22,-0.6383) (23,-0.7296) (24,-0.8379) (nan,nan)
          (1,-0.9785) (2,-1.0910) (3,-1.1778) (4,-1.2525) (5,-1.2829) (6,-1.2147) (7,-0.8105) (8,0.4516) (9,1.2156) (10,1.3900) (11,1.4582) (12,1.4462) (13,1.2036) (14,1.2100) (15,1.1787) (16,0.8613) (17,0.4203) (18,0.0097) (19,-0.0337) (20,-0.2514) (21,-0.4507) (22,-0.6426) (23,-0.7607) (24,-0.8982) (nan,nan)
          (1,-0.9666) (2,-1.0687) (3,-1.1831) (4,-1.2276) (5,-1.2474) (6,-1.1774) (7,-0.7945) (8,0.3647) (9,1.1930) (10,1.5239) (11,1.8936) (12,1.6582) (13,1.2696) (14,1.0143) (15,0.8110) (16,0.5368) (17,0.1860) (18,-0.0617) (19,-0.0816) (20,-0.2471) (21,-0.3993) (22,-0.4957) (23,-0.6924) (24,-0.8077) (nan,nan)
          (1,-0.9890) (2,-1.1221) (3,-1.1489) (4,-1.1984) (5,-1.2046) (6,-1.1355) (7,-0.7672) (8,0.4493) (9,1.2695) (10,1.4996) (11,1.6389) (12,1.6245) (13,1.2912) (14,1.0962) (15,0.9156) (16,0.6443) (17,0.2615) (18,-0.0862) (19,-0.0511) (20,-0.2245) (21,-0.4267) (22,-0.6351) (23,-0.7950) (24,-0.9064) (nan,nan)
          (1,-0.9659) (2,-1.0241) (3,-1.0824) (4,-1.0824) (5,-1.1115) (6,-1.0392) (7,-0.6027) (8,0.6531) (9,1.4163) (10,1.6416) (11,1.6201) (12,1.4961) (13,1.2643) (14,1.1188) (15,0.9075) (16,0.6176) (17,0.1239) (18,-0.1963) (19,-0.1305) (20,-0.3634) (21,-0.6242) (22,-0.7406) (23,-0.8722) (24,-1.0241) (nan,nan)
          (1,-0.7760) (2,-0.9262) (3,-1.2842) (4,-1.4300) (5,-1.5493) (6,-1.5493) (7,-1.1648) (8,-0.1530) (9,0.8898) (10,1.0975) (11,1.1903) (12,1.3979) (13,1.1903) (14,1.1903) (15,0.8589) (16,0.6247) (17,0.1740) (18,0.5319) (19,1.0091) (20,0.5937) (21,0.1740) (22,-0.4490) (23,-0.6258) (24,-1.0146) (nan,nan)
          (1,-1.0261) (2,-1.1086) (3,-1.1243) (4,-1.1983) (5,-1.1898) (6,-1.1243) (7,-0.7400) (8,0.3948) (9,1.1792) (10,1.5138) (11,1.5720) (12,1.4156) (13,1.2277) (14,1.2362) (15,1.1137) (16,0.9173) (17,0.2966) (18,-0.1278) (19,-0.1035) (20,-0.2260) (21,-0.4878) (22,-0.6915) (23,-0.8309) (24,-0.8879) (nan,nan)
          (1,-1.0418) (2,-1.1087) (3,-1.1582) (4,-1.2003) (5,-1.2090) (6,-1.0914) (7,-0.6493) (8,0.4269) (9,1.1860) (10,1.5538) (11,1.5203) (12,1.5030) (13,1.2368) (14,1.2120) (15,1.0944) (16,0.8937) (17,0.2597) (18,-0.2406) (19,-0.1316) (20,-0.2740) (21,-0.4412) (22,-0.6666) (23,-0.7991) (24,-0.8746) (nan,nan)
          (1,-1.0746) (2,-1.1252) (3,-1.2251) (4,-1.2251) (5,-1.2498) (6,-1.1745) (7,-0.7672) (8,0.3227) (9,1.1127) (10,1.3201) (11,1.5040) (12,1.4448) (13,1.1374) (14,1.2287) (15,1.0880) (16,1.1127) (17,0.5721) (18,-0.0525) (19,0.0228) (20,-0.2105) (21,-0.4426) (22,-0.6512) (23,-0.8005) (24,-0.8672) (nan,nan)
          (1,-1.0162) (2,-1.0999) (3,-1.0999) (4,-1.1336) (5,-1.1336) (6,-1.0662) (7,-0.6288) (8,0.3820) (9,1.0718) (10,1.5179) (11,1.6103) (12,1.5516) (13,1.3329) (14,1.2830) (15,1.0043) (16,0.8106) (17,0.2808) (18,-0.1653) (19,-0.0640) (20,-0.3252) (21,-0.5189) (22,-0.7388) (23,-0.8725) (24,-0.9824) (nan,nan)
          (1,-0.9574) (2,-0.9877) (3,-0.9877) (4,-1.0326) (5,-1.0483) (6,-0.9877) (7,-0.6173) (8,0.2987) (9,0.8814) (10,1.2900) (11,1.4482) (12,1.3955) (13,1.2439) (14,1.1609) (15,1.9545) (16,0.9644) (17,0.2987) (18,-0.1783) (19,-0.2614) (20,-0.4657) (21,-0.6319) (22,-0.8665) (23,-0.9192) (24,-0.9944) (nan,nan)
          (1,-1.0993) (2,-1.1386) (3,-1.1617) (4,-1.1536) (5,-1.1767) (6,-1.0913) (7,-0.7100) (8,0.2707) (9,1.1117) (10,1.3912) (11,1.4386) (12,1.4386) (13,1.3300) (14,1.2826) (15,1.1740) (16,0.9950) (17,0.5121) (18,-0.0400) (19,-0.1186) (20,-0.3519) (21,-0.5310) (22,-0.7100) (23,-0.8117) (24,-0.8498) (nan,nan)
          (1,-1.0533) (2,-1.1256) (3,-1.1184) (4,-1.1341) (5,-1.1509) (6,-1.0689) (7,-0.7035) (8,0.2963) (9,1.0597) (10,1.3600) (11,1.5156) (12,1.5795) (13,1.3033) (14,1.2792) (15,1.2141) (16,0.9294) (17,0.4265) (18,-0.1017) (19,-0.1753) (20,-0.3863) (21,-0.5491) (22,-0.7204) (23,-0.8012) (24,-0.8748) (nan,nan)
          (1,-1.0397) (2,-1.0778) (3,-1.0778) (4,-1.1090) (5,-1.0709) (6,-1.0154) (7,-0.6572) (8,0.1827) (9,0.9302) (10,1.2803) (11,1.3970) (12,1.5379) (13,1.3658) (14,1.3276) (15,1.3507) (16,1.1566) (17,0.4946) (18,-0.1443) (19,-0.2067) (20,-0.4169) (21,-0.6191) (22,-0.7751) (23,-0.8837) (24,-0.9299) (nan,nan)
          (1,-1.0657) (2,-1.1117) (3,-1.1358) (4,-1.1427) (5,-1.1588) (6,-1.1117) (7,-0.7485) (8,0.2275) (9,0.9172) (10,1.3976) (11,1.5839) (12,1.6218) (13,1.3976) (14,1.3126) (15,1.1574) (16,0.8861) (17,0.2895) (18,-0.1438) (19,-0.1599) (20,-0.3140) (21,-0.4921) (22,-0.6473) (23,-0.7485) (24,-0.8105) (nan,nan)
          (1,-0.9145) (2,-1.0200) (3,-1.0285) (4,-1.0528) (5,-1.0697) (6,-0.9630) (7,-0.5712) (8,0.3120) (9,1.0883) (10,1.5954) (11,1.8817) (12,1.7422) (13,1.2606) (14,1.1951) (15,0.9573) (16,0.5412) (17,0.1725) (18,-0.2194) (19,-0.2764) (20,-0.4486) (21,-0.6367) (22,-0.7750) (23,-0.8732) (24,-0.8975) (nan,nan)
          (1,-1.0297) (2,-1.0716) (3,-1.0716) (4,-1.0999) (5,-1.0999) (6,-1.0370) (7,-0.6974) (8,0.1569) (9,0.9274) (10,1.3436) (11,1.5490) (12,1.6046) (13,1.3866) (14,1.3300) (15,1.3153) (16,1.0186) (17,0.3268) (18,-0.2309) (19,-0.3022) (20,-0.4500) (21,-0.5915) (22,-0.6974) (23,-0.7687) (24,-0.8106) (nan,nan)
          (1,-1.0188) (2,-1.0847) (3,-1.1421) (4,-1.1909) (5,-1.1665) (6,-1.0761) (7,-0.6976) (8,0.1914) (9,0.8495) (10,1.2195) (11,1.4906) (12,1.4576) (13,1.2525) (14,1.3013) (15,1.5407) (16,1.0718) (17,0.5772) (18,-0.1799) (19,-0.1957) (20,-0.3105) (21,-0.4998) (22,-0.6646) (23,-0.8380) (24,-0.8869) (nan,nan)
          (1,-0.9657) (2,-1.0103) (3,-1.0481) (4,-1.1004) (5,-1.0926) (6,-1.0259) (7,-0.6808) (8,0.2642) (9,1.0000) (10,1.4942) (11,1.5320) (12,1.5843) (13,1.3673) (14,1.2771) (15,1.1347) (16,1.0144) (17,0.3989) (18,-0.2456) (19,-0.2756) (20,-0.4559) (21,-0.6285) (22,-0.7854) (23,-0.8611) (24,-0.8912) (nan,nan)
          (1,-0.9589) (2,-1.0050) (3,-1.0880) (4,-1.1183) (5,-1.0959) (6,-1.0274) (7,-0.6648) (8,0.2433) (9,0.9471) (10,1.3625) (11,1.5443) (12,1.5062) (13,1.3479) (14,1.4231) (15,1.2345) (16,1.0381) (17,0.4027) (18,-0.2630) (19,-0.2484) (20,-0.3999) (21,-0.6345) (22,-0.7625) (23,-0.8691) (24,-0.9140) (nan,nan)
          (1,-0.9625) (2,-0.9847) (3,-1.0671) (4,-1.0827) (5,-1.0605) (6,-1.0070) (7,-0.6474) (8,0.2233) (9,0.9281) (10,1.3033) (11,1.4536) (12,1.5282) (13,1.3634) (14,1.4235) (15,1.3177) (16,1.1452) (17,0.4103) (18,-0.2499) (19,-0.3022) (20,-0.4670) (21,-0.6619) (22,-0.8055) (23,-0.8801) (24,-0.9179) (nan,nan)
          (1,-0.8709) (2,-1.0880) (3,-1.1527) (4,-1.3098) (5,-1.5270) (6,-1.4623) (7,-1.2128) (8,-0.7184) (9,0.4045) (10,1.1531) (11,1.4026) (12,1.5274) (13,1.2132) (14,1.2455) (15,0.8712) (16,0.7141) (17,0.4369) (18,0.3445) (19,0.8389) (20,0.6217) (21,0.2197) (22,-0.3441) (23,-0.4966) (24,-0.8108) (nan,nan)
          (1,-1.0441) (2,-1.0984) (3,-1.1134) (4,-1.1607) (5,-1.1527) (6,-1.0984) (7,-0.6698) (8,0.3260) (9,1.0110) (10,1.3853) (11,1.5713) (12,1.5482) (13,1.3923) (14,1.3541) (15,1.0896) (16,0.9175) (17,0.3653) (18,-0.2181) (19,-0.2031) (20,-0.3590) (21,-0.5762) (22,-0.6467) (23,-0.7633) (24,-0.8569) (nan,nan)
          (1,-1.0191) (2,-1.0509) (3,-1.0910) (4,-1.1547) (5,-1.1146) (6,-1.0592) (7,-0.6617) (8,0.3632) (9,1.1262) (10,1.5001) (11,1.5001) (12,1.5154) (13,1.2772) (14,1.3326) (15,1.2052) (16,0.8715) (17,0.3231) (18,-0.1935) (19,-0.2407) (20,-0.3681) (21,-0.6299) (22,-0.7337) (23,-0.8044) (24,-0.8929) (nan,nan)
          (1,-1.0560) (2,-1.0935) (3,-1.1162) (4,-1.1776) (5,-1.1855) (6,-1.1321) (7,-0.7346) (8,0.1843) (9,0.8727) (10,1.2861) (11,1.5542) (12,1.4860) (13,1.3168) (14,1.3475) (15,1.2555) (16,1.0646) (17,0.5444) (18,-0.1064) (19,-0.1451) (20,-0.3438) (21,-0.5199) (22,-0.6880) (23,-0.7573) (24,-0.8561) (nan,nan)
          (1,-0.9545) (2,-1.0330) (3,-1.1475) (4,-1.1401) (5,-1.1762) (6,-1.1189) (7,-0.7901) (8,0.1104) (9,0.7181) (10,1.2538) (11,1.4903) (12,1.4680) (13,1.3895) (14,1.4616) (15,1.3545) (16,1.0968) (17,0.5251) (18,-0.0328) (19,-0.2258) (20,-0.3966) (21,-0.5610) (22,-0.6755) (23,-0.7689) (24,-0.8474) (nan,nan)
          (1,-0.9208) (2,-0.9781) (3,-1.0523) (4,-1.0608) (5,-1.1181) (6,-0.9951) (7,-0.6092) (8,0.4073) (9,1.2692) (10,1.6381) (11,1.6624) (12,1.6052) (13,1.2850) (14,1.0805) (15,1.0063) (16,0.7445) (17,0.2844) (18,-0.2975) (19,-0.2403) (20,-0.4120) (21,-0.6591) (22,-0.7979) (23,-0.8965) (24,-0.9452) (nan,nan)
          (1,-1.1098) (2,-1.1322) (3,-1.1462) (4,-1.1826) (5,-1.1612) (6,-1.0166) (7,-0.5616) (8,0.3110) (9,0.9245) (10,1.0038) (11,1.1986) (12,1.2489) (13,1.2275) (14,1.6462) (15,1.5809) (16,1.2928) (17,0.6065) (18,-0.2372) (19,-0.2297) (20,-0.4106) (21,-0.5477) (22,-0.6697) (23,-0.7853) (24,-0.8507) (nan,nan)
          (1,-1.0351) (2,-1.1053) (3,-1.1234) (4,-1.1754) (5,-1.1754) (6,-1.0182) (7,-0.4580) (8,0.5063) (9,1.4434) (10,1.7488) (11,1.6175) (12,1.4785) (13,1.0665) (14,0.9521) (15,0.9612) (16,0.8299) (17,0.2776) (18,-0.2826) (19,-0.2033) (20,-0.3527) (21,-0.5191) (22,-0.7297) (23,-0.8167) (24,-0.8869) (nan,nan)
          (1,-1.0088) (2,-1.0859) (3,-1.1245) (4,-1.1445) (5,-1.1630) (6,-0.9803) (7,-0.3550) (8,0.8570) (9,1.5594) (10,1.7136) (11,1.5980) (12,1.5680) (13,0.9427) (14,0.8470) (15,0.7899) (16,0.7214) (17,0.2417) (18,-0.2394) (19,-0.2394) (20,-0.3165) (21,-0.5277) (22,-0.7690) (23,-0.8946) (24,-0.9903) (nan,nan)
          (1,-1.0903) (2,-1.1574) (3,-1.2445) (4,-1.2345) (5,-1.2730) (6,-1.0618) (7,-0.4080) (8,0.7267) (9,1.5260) (10,1.5546) (11,1.4204) (12,1.2662) (13,0.8338) (14,0.7567) (15,1.1021) (16,1.2848) (17,0.3042) (18,-0.0426) (19,-0.0712) (20,-0.2154) (21,-0.5037) (22,-0.7249) (23,-0.8305) (24,-0.9176) (nan,nan)
          (1,-0.9967) (2,-1.0880) (3,-1.1248) (4,-1.1344) (5,-1.0880) (6,-0.9599) (7,-0.3723) (8,0.6393) (9,1.4750) (10,1.6126) (11,1.7135) (12,1.4191) (13,0.9242) (14,0.8588) (15,1.0796) (16,0.9242) (17,0.3543) (18,-0.2428) (19,-0.2619) (20,-0.3900) (21,-0.6204) (22,-0.8031) (23,-0.9040) (24,-1.0144) (nan,nan)
          (1,-1.0011) (2,-1.0576) (3,-1.1154) (4,-1.1478) (5,-1.1803) (6,-0.9939) (7,-0.5152) (8,0.5299) (9,1.5438) (10,1.6894) (11,1.8108) (12,1.6244) (13,1.0808) (14,1.0086) (15,0.6683) (16,0.4975) (17,0.2305) (18,-0.3204) (19,-0.2482) (20,-0.3132) (21,-0.4671) (22,-0.6692) (23,-0.7750) (24,-0.8796) (nan,nan)
          (1,-1.0453) (2,-1.0904) (3,-1.1528) (4,-1.1886) (5,-1.1886) (6,-1.0545) (7,-0.5449) (8,0.5368) (9,1.4141) (10,1.7446) (11,1.6822) (12,1.4499) (13,0.9761) (14,0.9761) (15,0.9217) (16,0.8500) (17,0.2953) (18,-0.2409) (19,-0.1958) (20,-0.2861) (21,-0.4732) (22,-0.6789) (23,-0.7957) (24,-0.9112) (nan,nan)
          (1,-1.0630) (2,-1.1122) (3,-1.1990) (4,-1.2380) (5,-1.2482) (6,-1.0818) (7,-0.5161) (8,0.4968) (9,1.4430) (10,1.6181) (11,1.7252) (12,1.6383) (13,0.8773) (14,0.9655) (15,0.9164) (16,0.7210) (17,0.2247) (18,-0.2050) (19,-0.0979) (20,-0.2339) (21,-0.4191) (22,-0.5942) (23,-0.7606) (24,-0.8575) (nan,nan)
          (1,-1.0400) (2,-1.1299) (3,-1.2532) (4,-1.2865) (5,-1.2765) (6,-1.1299) (7,-0.3789) (8,0.8450) (9,1.5961) (10,1.7642) (11,1.5744) (12,1.5294) (13,0.9799) (14,0.7768) (15,0.6985) (16,0.5303) (17,0.2172) (18,-0.2324) (19,-0.1308) (20,-0.1658) (21,-0.3556) (22,-0.5571) (23,-0.6920) (24,-0.8835) (nan,nan)
          (1,-1.0399) (2,-1.1735) (3,-1.2349) (4,-1.2222) (5,-1.2222) (6,-1.0399) (7,-0.4442) (8,1.0271) (9,1.6969) (10,1.6734) (11,1.5759) (12,1.4405) (13,0.9549) (14,0.7238) (15,0.6986) (16,0.6751) (17,0.2256) (18,-0.2979) (19,-0.1878) (20,-0.1770) (21,-0.4442) (22,-0.5651) (23,-0.7727) (24,-0.8702) (nan,nan)
          (1,-1.1265) (2,-1.1732) (3,-1.1960) (4,-1.2188) (5,-1.2723) (6,-1.0810) (7,-0.7051) (8,0.3167) (9,1.1835) (10,1.5753) (11,1.6061) (12,1.5753) (13,1.0229) (14,1.0149) (15,1.1447) (16,0.9989) (17,0.3622) (18,-0.2358) (19,-0.1982) (20,-0.2358) (21,-0.4203) (22,-0.5433) (23,-0.6743) (24,-0.7199) (nan,nan)
          (1,-1.0089) (2,-1.0932) (3,-1.1775) (4,-1.2149) (5,-1.2425) (6,-1.0379) (7,-0.6093) (8,0.4994) (9,1.2722) (10,1.5612) (11,1.5335) (12,1.4036) (13,1.4119) (14,1.1893) (15,1.1146) (16,0.6957) (17,0.1925) (18,-0.3010) (19,-0.1987) (20,-0.2831) (21,-0.4697) (22,-0.6273) (23,-0.7213) (24,-0.8886) (nan,nan)
          (1,-1.0005) (2,-1.1328) (3,-1.2468) (4,-1.2665) (5,-1.2947) (6,-1.0667) (7,-0.5924) (8,0.5546) (9,1.3512) (10,1.3793) (11,1.4835) (12,1.5130) (13,1.3709) (14,0.8305) (15,0.9051) (16,1.0008) (17,0.5166) (18,-0.1941) (19,-0.1097) (20,-0.1758) (21,-0.4601) (22,-0.6205) (23,-0.8007) (24,-0.9442) (nan,nan)
          (1,-1.0718) (2,-1.1545) (3,-1.1958) (4,-1.2892) (5,-1.2999) (6,-1.1545) (7,-0.5466) (8,0.5789) (9,1.1668) (10,1.3935) (11,1.3016) (12,1.6721) (13,1.1255) (14,1.1454) (15,1.0643) (16,1.0643) (17,0.3614) (18,-0.1638) (19,-0.1332) (20,-0.1852) (21,-0.4011) (22,-0.6492) (23,-0.7319) (24,-0.8972) (nan,nan)
          (1,-0.9842) (2,-1.1230) (3,-1.1657) (4,-1.2398) (5,-1.2619) (6,-1.1230) (7,-0.4744) (8,0.8118) (9,1.7271) (10,1.7050) (11,1.4178) (12,1.3752) (13,0.9285) (14,0.8118) (15,0.9822) (16,0.6318) (17,0.3557) (18,-0.2298) (19,-0.1667) (20,-0.1241) (21,-0.3892) (22,-0.6449) (23,-0.8248) (24,-0.9952) (nan,nan)
          (1,-1.1461) (2,-1.2171) (3,-1.2531) (4,-1.2669) (5,-1.2881) (6,-1.1174) (7,-0.7104) (8,0.1683) (9,0.9611) (10,1.1900) (11,1.3109) (12,1.5038) (13,1.3257) (14,1.3967) (15,1.1614) (16,1.0469) (17,0.6686) (18,0.0400) (19,-0.1243) (20,-0.1953) (21,-0.3744) (22,-0.5747) (23,-0.6818) (24,-0.8238) (nan,nan)
          (1,-1.0554) (2,-1.1542) (3,-1.2200) (4,-1.2371) (5,-1.2530) (6,-1.1212) (7,-0.6456) (8,0.4227) (9,1.1544) (10,1.4263) (11,1.1788) (12,1.3763) (13,1.1873) (14,1.4007) (15,1.2532) (16,1.1544) (17,0.4227) (18,-0.1603) (19,-0.2090) (20,-0.2749) (21,-0.4151) (22,-0.6127) (23,-0.7517) (24,-0.8664) (nan,nan)
          (1,-1.0225) (2,-1.1186) (3,-1.2448) (4,-1.2558) (5,-1.2984) (6,-1.1281) (7,-0.5116) (8,0.6995) (9,1.4422) (10,1.6345) (11,1.6550) (12,1.4847) (13,0.9013) (14,0.8051) (15,1.1552) (16,0.6348) (17,0.2201) (18,-0.2151) (19,-0.1189) (20,-0.1079) (21,-0.3633) (22,-0.6077) (23,-0.7560) (24,-0.8837) (nan,nan)
          (1,-1.0203) (2,-1.1580) (3,-1.2523) (4,-1.2268) (5,-1.2612) (6,-1.1835) (7,-0.6418) (8,0.3716) (9,1.1784) (10,1.2128) (11,1.3071) (12,1.2651) (13,1.4104) (14,1.5302) (15,1.2816) (16,1.0407) (17,0.2683) (18,-0.2645) (19,-0.2645) (20,-0.2046) (21,-0.3843) (22,-0.5309) (23,-0.6685) (24,-0.8049) (nan,nan)
          (1,-0.9580) (2,-1.0470) (3,-1.1064) (4,-1.1427) (5,-1.1658) (6,-1.0470) (7,-0.6545) (8,0.1832) (9,0.7385) (10,1.2948) (11,1.4718) (12,1.6356) (13,1.4718) (14,1.3761) (15,1.3981) (16,0.9385) (17,0.3317) (18,-0.2093) (19,-0.1796) (20,-0.3797) (21,-0.5358) (22,-0.6985) (23,-0.8172) (24,-0.8986) (nan,nan)
          (1,-1.1151) (2,-1.2305) (3,-1.2633) (4,-1.3568) (5,-1.3459) (6,-1.1370) (7,-0.5584) (8,0.7764) (9,1.5529) (10,1.7213) (11,1.4905) (12,1.2270) (13,0.8699) (14,0.9853) (15,0.9962) (16,0.8808) (17,-0.0750) (18,-0.3277) (19,-0.1904) (20,-0.0329) (21,-0.1702) (22,-0.4119) (23,-0.5584) (24,-0.7268) (nan,nan)
          (1,-1.1358) (2,-1.2480) (3,-1.3140) (4,-1.3371) (5,-1.3816) (6,-1.1803) (7,-0.5913) (8,0.7650) (9,1.4315) (10,1.6873) (11,1.4876) (12,1.4200) (13,0.8870) (14,0.7320) (15,0.8755) (16,0.7980) (17,0.4647) (18,-0.2019) (19,-0.1574) (20,-0.0138) (21,-0.1128) (22,-0.4247) (23,-0.6144) (24,-0.8355) (nan,nan)
          (1,-1.0543) (2,-1.1490) (3,-1.1958) (4,-1.2274) (5,-1.2438) (6,-1.1174) (7,-0.7150) (8,0.2547) (9,1.1449) (10,1.4046) (11,1.4994) (12,1.4923) (13,1.2947) (14,1.1367) (15,1.2081) (16,0.9402) (17,0.3799) (18,-0.1009) (19,-0.1161) (20,-0.1325) (21,-0.3688) (22,-0.6051) (23,-0.8098) (24,-0.9197) (nan,nan)
          (1,-1.0246) (2,-1.0854) (3,-1.1766) (4,-1.1924) (5,-1.2149) (6,-1.1924) (7,-0.8196) (8,0.1289) (9,0.9940) (10,1.3578) (11,1.6169) (12,1.2598) (13,1.3882) (14,1.3578) (15,1.2136) (16,1.0773) (17,0.3868) (18,-0.1223) (19,-0.1820) (20,-0.2428) (21,-0.4332) (22,-0.5616) (23,-0.7058) (24,-0.8274) (nan,nan)
          (1,-0.9935) (2,-1.1865) (3,-1.2771) (4,-1.3325) (5,-1.3224) (6,-1.1630) (7,-0.6544) (8,0.5776) (9,1.3816) (10,1.7324) (11,1.6418) (12,1.5511) (13,1.0526) (14,0.6682) (15,0.6464) (16,0.7136) (17,0.4316) (18,-0.1911) (19,0.0237) (20,0.0136) (21,-0.2365) (22,-0.4396) (23,-0.6997) (24,-0.9381) (nan,nan)
          (1,-1.0971) (2,-1.2449) (3,-1.3672) (4,-1.4164) (5,-1.3544) (6,-1.1956) (7,-0.7158) (8,0.6490) (9,1.2639) (10,1.2767) (11,1.2274) (12,1.2384) (13,0.7968) (14,1.1782) (15,1.3132) (16,1.2767) (17,0.3169) (18,-0.1629) (19,-0.0151) (20,0.0706) (21,-0.0881) (22,-0.3965) (23,-0.6665) (24,-0.8873) (nan,nan)
          (1,-1.0331) (2,-1.1802) (3,-1.2544) (4,-1.2788) (5,-1.2873) (6,-1.1474) (7,-0.7619) (8,0.1636) (9,0.9991) (10,1.6875) (11,1.7702) (12,1.4005) (13,1.1633) (14,0.7535) (15,0.8605) (16,1.2047) (17,0.5236) (18,-0.0577) (19,-0.1064) (20,-0.1891) (21,-0.2949) (22,-0.5089) (23,-0.6476) (24,-0.7789) (nan,nan)
          (1,-1.0470) (2,-1.1078) (3,-1.1676) (4,-1.1946) (5,-1.2085) (6,-1.0869) (7,-0.7450) (8,0.1551) (9,0.8808) (10,1.2706) (11,1.5656) (12,1.6932) (13,1.4380) (14,1.2636) (15,1.2436) (16,0.9745) (17,0.2498) (18,-0.3283) (19,-0.2476) (20,-0.2276) (21,-0.3622) (22,-0.5297) (23,-0.7041) (24,-0.7779) (nan,nan)
          (1,-1.0483) (2,-1.1553) (3,-1.2124) (4,-1.2526) (5,-1.2453) (6,-1.1140) (7,-0.7858) (8,0.0979) (9,0.6631) (10,1.1469) (11,1.4338) (12,1.2283) (13,1.1882) (14,1.3183) (15,1.7364) (16,1.3268) (17,0.4504) (18,-0.1148) (19,-0.1391) (20,-0.1233) (21,-0.2947) (22,-0.5317) (23,-0.7287) (24,-0.8441) (nan,nan)
          (1,-0.9254) (2,-1.0042) (3,-1.1514) (4,-1.1019) (5,-1.1718) (6,-1.0042) (7,-0.6207) (8,0.5093) (9,1.2660) (10,1.7078) (11,1.7763) (12,1.6291) (13,1.2456) (14,0.9511) (15,0.9015) (16,0.5676) (17,0.1841) (18,-0.2183) (19,-0.2679) (20,-0.2576) (21,-0.4836) (22,-0.6601) (23,-0.8671) (24,-1.0042) (nan,nan)
          (1,-1.1289) (2,-1.2472) (3,-1.3987) (4,-1.3882) (5,-1.5171) (6,-1.2472) (7,-0.7894) (8,0.5249) (9,1.6147) (10,1.4162) (11,1.3449) (12,1.4040) (13,0.9584) (14,0.9358) (15,0.7008) (16,0.6764) (17,0.4536) (18,0.0897) (19,0.1489) (20,0.2203) (21,-0.0269) (22,-0.3786) (23,-0.5544) (24,-0.8120) (nan,nan)
          (1,-0.9963) (2,-1.2209) (3,-1.3023) (4,-1.3219) (5,-1.3928) (6,-1.2812) (7,-0.9571) (8,0.1300) (9,0.6789) (10,0.9442) (11,1.4825) (12,1.5232) (13,1.0241) (14,0.9638) (15,1.1674) (16,1.6348) (17,0.6291) (18,0.2115) (19,0.0908) (20,0.0094) (21,-0.1836) (22,-0.4082) (23,-0.6419) (24,-0.7837) (nan,nan)
          (1,-1.0096) (2,-1.1741) (3,-1.2521) (4,-1.2910) (5,-1.3589) (6,-1.2131) (7,-1.0486) (8,0.2156) (9,1.0612) (10,1.5288) (11,1.6745) (12,1.1594) (13,0.8000) (14,0.7409) (15,1.3729) (16,1.2373) (17,0.4594) (18,0.2069) (19,0.0409) (20,0.0207) (21,-0.1827) (22,-0.4555) (23,-0.6792) (24,-0.8538) (nan,nan)
          (1,-0.9398) (2,-1.1227) (3,-1.2385) (4,-1.2385) (5,-1.2771) (6,-1.1613) (7,-0.7669) (8,0.1963) (9,0.9280) (10,1.3910) (11,1.8140) (12,1.6025) (13,1.3810) (14,1.2467) (15,1.0052) (16,0.7551) (17,-0.0152) (18,-0.2553) (19,-0.1881) (20,0.0048) (21,-0.1781) (22,-0.4296) (23,-0.6511) (24,-0.8626) (nan,nan)
          (1,-1.0304) (2,-1.1711) (3,-1.2282) (4,-1.2282) (5,-1.2658) (6,-1.2282) (7,-0.8424) (8,0.2270) (9,1.0612) (10,1.4845) (11,1.7282) (12,1.3717) (13,1.2116) (14,1.3439) (15,0.7520) (16,1.0431) (17,0.1894) (18,-0.1295) (19,-0.0361) (20,0.0015) (21,-0.2325) (22,-0.4776) (23,-0.6642) (24,-0.8800) (nan,nan)
          (1,-1.0667) (2,-1.1291) (3,-1.2323) (4,-1.2394) (5,-1.2731) (6,-1.1148) (7,-0.9155) (8,-0.0828) (9,0.5303) (10,0.9022) (11,1.4530) (12,1.6185) (13,1.4121) (14,1.3702) (15,1.3089) (16,1.1842) (17,0.7306) (18,0.0143) (19,-0.1308) (20,-0.0828) (21,-0.2544) (22,-0.4956) (23,-0.6948) (24,-0.8123) (nan,nan)
          (1,-1.0192) (2,-1.1499) (3,-1.2821) (4,-1.3226) (5,-1.3632) (6,-1.1799) (7,-0.8058) (8,0.2968) (9,1.2493) (10,1.6233) (11,1.5722) (12,1.4010) (13,1.1576) (14,1.0269) (15,0.9954) (16,0.9143) (17,-0.0562) (18,-0.1373) (19,0.0850) (20,0.1045) (21,-0.1584) (22,-0.4513) (23,-0.6736) (24,-0.8269) (nan,nan)
          (1,-1.0806) (2,-1.1549) (3,-1.2925) (4,-1.2925) (5,-1.3780) (6,-1.2720) (7,-0.8132) (8,0.2957) (9,0.8715) (10,1.2860) (11,1.4362) (12,1.4362) (13,1.3287) (14,1.4141) (15,0.9569) (16,0.9142) (17,0.5187) (18,-0.0349) (19,-0.0887) (20,0.1248) (21,-0.1093) (22,-0.4399) (23,-0.7278) (24,-0.8987) (nan,nan)
          (1,-1.0023) (2,-1.1808) (3,-1.2647) (4,-1.3268) (5,-1.3796) (6,-1.2848) (7,-0.8144) (8,0.3672) (9,1.0271) (10,1.3935) (11,1.1948) (12,2.0208) (13,1.0690) (14,1.2460) (15,0.9650) (16,0.6824) (17,0.2321) (18,-0.1234) (19,-0.1141) (20,0.1374) (21,-0.0505) (22,-0.3439) (23,-0.6358) (24,-0.8144) (nan,nan)
          (1,-0.9481) (2,-1.1123) (3,-1.2766) (4,-1.3365) (5,-1.4253) (6,-1.2455) (7,-0.6928) (8,0.6235) (9,1.3560) (10,1.4758) (11,1.4314) (12,1.5069) (13,0.9964) (14,1.1762) (15,1.0563) (16,0.6523) (17,0.0708) (18,-0.2600) (19,-0.1534) (20,0.2639) (21,-0.0802) (22,-0.4242) (23,-0.7217) (24,-0.9325) (nan,nan)
          (1,-0.9880) (2,-1.1493) (3,-1.3107) (4,-1.3259) (5,-1.3979) (6,-1.3543) (7,-1.0468) (8,-0.0918) (9,0.5252) (10,0.7912) (11,0.9373) (12,0.9656) (13,0.8501) (14,1.3930) (15,1.5979) (16,1.8923) (17,0.8195) (18,0.1000) (19,0.0412) (20,0.3050) (21,0.0564) (22,-0.2379) (23,-0.5323) (24,-0.8397) (nan,nan)
          (1,-1.0219) (2,-1.1555) (3,-1.3708) (4,-1.4376) (5,-1.5390) (6,-1.5712) (7,-1.1555) (8,0.3118) (9,0.8462) (10,1.5143) (11,1.0788) (12,1.4475) (13,0.6804) (14,0.9452) (15,1.0293) (16,1.0293) (17,0.5468) (18,0.5122) (19,0.1955) (20,0.4454) (21,0.1287) (22,-0.2029) (23,-0.5369) (24,-0.7200) (nan,nan)
          (1,-0.8521) (2,-1.1359) (3,-1.3497) (4,-1.3497) (5,-1.5389) (6,-1.4653) (7,-1.2550) (8,0.3043) (9,1.0366) (10,0.9175) (11,0.8019) (12,0.9876) (13,0.7283) (14,1.1768) (15,1.1312) (16,1.5097) (17,0.8930) (18,0.1396) (19,0.2097) (20,0.7072) (21,0.3498) (22,-0.1933) (23,-0.6629) (24,-1.0904) (nan,nan)
          (1,-1.2428) (2,-1.3136) (3,-1.3828) (4,-1.4053) (5,-1.4295) (6,-1.3603) (7,-0.9748) (8,0.2129) (9,0.8421) (10,1.0046) (11,1.1447) (12,1.1689) (13,1.2155) (14,1.2968) (15,1.6218) (16,1.1447) (17,0.2371) (18,-0.1364) (19,-0.1018) (20,0.1662) (21,0.1437) (22,-0.0897) (23,-0.2643) (24,-0.4977) (nan,nan)
          (1,-0.7892) (2,-1.1353) (3,-1.2972) (4,-1.3837) (5,-1.3212) (6,-1.1113) (7,-0.8886) (8,0.2158) (9,0.7736) (10,1.0846) (11,1.2705) (12,2.0142) (13,1.3442) (14,1.3331) (15,1.2208) (16,0.8233) (17,0.1661) (18,-0.2793) (19,-0.1689) (20,0.0925) (21,-0.0566) (22,-0.3916) (23,-0.6401) (24,-0.8757) (nan,nan)
          (1,-1.0404) (2,-1.2166) (3,-1.3457) (4,-1.4033) (5,-1.4399) (6,-1.2271) (7,-1.0404) (8,0.0534) (9,0.8645) (10,1.0756) (11,0.9587) (12,1.5466) (13,1.4646) (14,1.3704) (15,1.3582) (16,0.8174) (17,0.4179) (18,0.0411) (19,0.0882) (20,0.2069) (21,0.0656) (22,-0.2764) (23,-0.5345) (24,-0.8049) (nan,nan)
          (1,-1.0089) (2,-1.1368) (3,-1.2741) (4,-1.2932) (5,-1.2932) (6,-1.2007) (7,-0.9722) (8,0.0002) (9,0.5674) (10,0.6231) (11,0.9441) (12,1.3562) (13,1.6309) (14,1.7139) (15,1.5031) (16,1.2093) (17,0.6966) (18,0.0641) (19,-0.1929) (20,-0.0827) (21,-0.1657) (22,-0.3765) (23,-0.5778) (24,-0.7342) (nan,nan)
          (1,-1.0303) (2,-1.1191) (3,-1.2250) (4,-1.2681) (5,-1.2590) (6,-1.2511) (7,-0.8813) (8,0.2112) (9,0.8097) (10,0.9509) (11,1.2240) (12,1.3730) (13,1.6017) (14,1.5847) (15,1.5324) (16,0.9156) (17,0.3171) (18,-0.1063) (19,-0.1495) (20,-0.1416) (21,-0.2553) (22,-0.4409) (23,-0.6082) (24,-0.7846) (nan,nan)
          (1,-1.0055) (2,-1.2375) (3,-1.4244) (4,-1.5704) (5,-1.5984) (6,-1.4394) (7,-1.0635) (8,0.1523) (9,0.9772) (10,1.4262) (11,1.5722) (12,1.2522) (13,0.9772) (14,0.9922) (15,0.9192) (16,0.8032) (17,0.3564) (18,-0.0496) (19,-0.0646) (20,0.3693) (21,0.3843) (22,0.0084) (23,-0.2386) (24,-0.4985) (nan,nan)
          (1,-0.8957) (2,-1.1673) (3,-1.3766) (4,-1.4211) (5,-1.4078) (6,-1.3610) (7,-1.0315) (8,0.1528) (9,1.0076) (10,1.2926) (11,1.3081) (12,1.6087) (13,1.2480) (14,1.1723) (15,1.1278) (16,0.8273) (17,0.2129) (18,-0.1166) (19,-0.1322) (20,0.1839) (21,0.2574) (22,-0.1611) (23,-0.5218) (24,-0.8067) (nan,nan)
          (1,-0.7051) (2,-1.0405) (3,-1.2226) (4,-1.3613) (5,-1.3758) (6,-1.5000) (7,-1.2495) (8,0.0899) (9,0.6757) (10,0.8289) (11,1.2885) (12,1.8744) (13,1.5121) (14,1.3879) (15,0.9821) (16,0.8020) (17,0.3818) (18,-0.0509) (19,0.0050) (20,0.1458) (21,0.1313) (22,-0.2165) (23,-0.5664) (24,-0.8169) (nan,nan)
          (1,-0.8310) (2,-1.0681) (3,-1.2797) (4,-1.3463) (5,-1.3581) (6,-1.5834) (7,-1.2523) (8,-0.0786) (9,0.6346) (10,1.2694) (11,1.1499) (12,1.1754) (13,1.0578) (14,1.1754) (15,1.6378) (16,1.2028) (17,0.5817) (18,0.1722) (19,0.1330) (20,0.2251) (21,0.0409) (22,-0.3412) (23,-0.5528) (24,-0.7644) (nan,nan)
          (1,0.6496) (2,0.4491) (3,0.3467) (4,0.2465) (5,0.1463) (6,-0.0542) (7,-0.1416) (8,-0.1992) (9,-0.2120) (10,-0.2568) (11,0.0887) (12,0.3339) (13,0.4192) (14,0.4043) (15,0.5344) (16,0.6496) (17,0.9801) (18,1.4109) (19,1.5410) (20,-1.2613) (21,-1.4703) (22,-1.6793) (23,-3.1444) (24,0.2188) (nan,nan)
          (1,-0.9433) (2,-1.0861) (3,-1.2290) (4,-1.3099) (5,-1.3305) (6,-1.4513) (7,-1.2893) (8,-0.5178) (9,0.5393) (10,0.9044) (11,1.2710) (12,1.5552) (13,1.6568) (14,1.2504) (15,1.2916) (16,0.9869) (17,0.6203) (18,0.1536) (19,-0.1115) (20,-0.0496) (21,0.0520) (22,-0.1512) (23,-0.2940) (24,-0.5178) (nan,nan)
          (1,-0.7964) (2,-0.9530) (3,-1.1113) (4,-1.2011) (5,-1.2468) (6,-1.3806) (7,-1.2011) (8,-0.3231) (9,0.5109) (10,0.8716) (11,1.3661) (12,1.8393) (13,1.3432) (14,1.4346) (15,1.0739) (16,1.2094) (17,0.9156) (18,-0.1207) (19,-0.1648) (20,-0.2545) (21,-0.1207) (22,-0.3231) (23,-0.5711) (24,-0.7964) (nan,nan)
          (1,-0.8774) (2,-1.0694) (3,-1.1898) (4,-1.3347) (5,-1.4307) (6,-1.4552) (7,-1.2387) (8,-0.2263) (9,0.9049) (10,1.2418) (11,1.3151) (12,1.5804) (13,1.2906) (14,1.3622) (15,1.1702) (16,0.8804) (17,0.3760) (18,-0.0098) (19,0.0617) (20,-0.0098) (21,0.0146) (22,-0.2036) (23,-0.4445) (24,-0.7080) (nan,nan)
          (1,-0.7470) (2,-0.8775) (3,-1.0725) (4,-1.1605) (5,-1.2030) (6,-1.3555) (7,-1.1385) (8,-0.1621) (9,0.6194) (10,1.0974) (11,1.4433) (12,1.6603) (13,1.6823) (14,1.6603) (15,1.1619) (16,0.8144) (17,0.4024) (18,-0.3130) (19,-0.3350) (20,-0.2926) (21,-0.1841) (22,-0.3571) (23,-0.5740) (24,-0.7690) (nan,nan)
          (1,-0.8223) (2,-0.9229) (3,-1.0440) (4,-1.1242) (5,-1.1636) (6,-1.3460) (7,-1.1242) (8,-0.1775) (9,0.7678) (10,1.6941) (11,1.9567) (12,1.5336) (13,1.3921) (14,1.2521) (15,0.8086) (16,0.5475) (17,0.3258) (18,-0.0374) (19,-0.1381) (20,-0.1775) (21,-0.2577) (22,-0.4401) (23,-0.6808) (24,-0.8223) (nan,nan)
          (1,-0.9683) (2,-1.0551) (3,-1.1686) (4,-1.2822) (5,-1.3400) (6,-1.5961) (7,-1.5961) (8,-0.5698) (9,0.6279) (10,1.0822) (11,1.1401) (12,1.3115) (13,1.0822) (14,1.2247) (15,1.3115) (16,1.2536) (17,0.8262) (18,0.2005) (19,0.0848) (20,0.0580) (21,0.2273) (22,0.0002) (23,-0.3137) (24,-0.5409) (nan,nan)
          (1,-0.9388) (2,-1.1171) (3,-1.2713) (4,-1.2713) (5,-1.3475) (6,-1.3735) (7,-1.2713) (8,-0.4000) (9,0.4212) (10,0.9600) (11,1.3186) (12,1.7291) (13,1.3446) (14,1.3186) (15,1.1904) (16,1.1123) (17,0.6516) (18,0.1388) (19,-0.0414) (20,-0.0656) (21,0.1648) (22,-0.1696) (23,-0.4000) (24,-0.6824) (nan,nan)
          (1,-0.9565) (2,-1.1359) (3,-1.2911) (4,-1.3590) (5,-1.4252) (6,-1.5820) (7,-1.3590) (8,-0.6010) (9,0.0908) (10,0.6047) (11,0.7599) (12,1.0945) (13,1.1623) (14,0.8278) (15,1.5858) (16,1.4516) (17,1.2286) (18,0.8051) (19,0.4706) (20,0.2023) (21,0.1797) (22,-0.0434) (23,-0.2438) (24,-0.4668) (nan,nan)
          (1,-0.6125) (2,-0.9196) (3,-1.1136) (4,-1.1985) (5,-1.2813) (6,-1.5036) (7,-1.4490) (8,-0.5560) (9,0.4199) (10,0.8927) (11,1.5352) (12,1.7858) (13,1.2564) (14,1.3675) (15,1.3109) (16,1.0059) (17,0.4745) (18,0.0845) (19,0.1128) (20,-0.0832) (21,-0.0266) (22,-0.3054) (23,-0.4731) (24,-0.7237) (nan,nan)
          (1,-0.8936) (2,-1.0023) (3,-1.1109) (4,-1.1646) (5,-1.2012) (6,-1.4185) (7,-1.3635) (8,-0.7680) (9,-0.0272) (10,0.3524) (11,0.9296) (12,1.3642) (13,1.6704) (14,1.1652) (15,1.3458) (16,1.6704) (17,1.1652) (18,0.4061) (19,0.1351) (20,-0.0088) (21,0.0095) (22,-0.2798) (23,-0.4250) (24,-0.5507) (nan,nan)
          (1,-0.8274) (2,-0.9541) (3,-1.0796) (4,-1.1264) (5,-1.1743) (6,-1.2691) (7,-1.2531) (8,-0.5283) (9,0.4955) (10,1.0000) (11,1.1723) (12,1.2363) (13,1.5981) (14,1.8184) (15,1.5981) (16,1.1096) (17,0.5115) (18,-0.0877) (19,-0.2293) (20,-0.2133) (21,-0.1813) (22,-0.3388) (23,-0.5751) (24,-0.7018) (nan,nan)
          (1,-0.7625) (2,-0.9310) (3,-1.0057) (4,-1.0995) (5,-1.1375) (6,-1.2870) (7,-1.2122) (8,-0.5750) (9,0.2497) (10,0.8503) (11,1.4494) (12,1.5432) (13,1.4128) (14,1.7687) (15,1.7497) (16,1.0187) (17,0.2687) (18,-0.1253) (19,-0.2381) (20,-0.2557) (21,-0.1443) (22,-0.3128) (23,-0.5370) (24,-0.6878) (nan,nan)
          (1,-0.8904) (2,-1.0184) (3,-1.1279) (4,-1.2005) (5,-1.2731) (6,-1.3826) (7,-1.3826) (8,-0.6172) (9,0.1838) (10,0.8938) (11,0.9664) (12,1.1670) (13,1.3676) (14,1.4401) (15,1.5312) (16,1.4586) (17,1.1854) (18,0.2933) (19,-0.0352) (20,-0.2174) (21,-0.1448) (22,-0.2530) (23,-0.3810) (24,-0.5631) (nan,nan)
          (1,-0.7300) (2,-0.9361) (3,-1.0740) (4,-1.1206) (5,-1.2353) (6,-1.3500) (7,-1.3500) (8,-0.5920) (9,0.3704) (10,0.7377) (11,1.2879) (12,1.7467) (13,1.6553) (14,1.4491) (15,1.1051) (16,1.0137) (17,0.8990) (18,0.2557) (19,-0.0651) (20,-0.0884) (21,-0.1100) (22,-0.3626) (23,-0.6618) (24,-0.8447) (nan,nan)
          (1,-1.0335) (2,-1.1269) (3,-1.2220) (4,-1.2678) (5,-1.3392) (6,-1.5259) (7,-1.5259) (8,-0.7992) (9,-0.1201) (10,0.4656) (11,1.0276) (12,1.0751) (13,1.1685) (14,1.6371) (15,1.5437) (16,1.0514) (17,0.9105) (18,0.2551) (19,0.3009) (20,0.3960) (21,0.4656) (22,0.1142) (23,-0.1201) (24,-0.3306) (nan,nan)
          (1,-0.8793) (2,-0.9919) (3,-1.0728) (4,-1.1221) (5,-1.2030) (6,-1.2840) (7,-1.2675) (8,-0.5555) (9,0.2386) (10,0.7077) (11,1.4842) (12,1.5488) (13,1.4033) (14,1.4526) (15,1.3716) (16,1.4526) (17,0.7077) (18,0.1729) (19,-0.0852) (20,-0.1825) (21,-0.2471) (22,-0.3773) (23,-0.5708) (24,-0.7010) (nan,nan)
          (1,-0.8751) (2,-1.0245) (3,-1.1523) (4,-1.2370) (5,-1.3432) (6,-1.3863) (7,-1.3217) (8,-0.5564) (9,0.4199) (10,0.8880) (11,1.2498) (12,1.2914) (13,1.2914) (14,1.4623) (15,1.5039) (16,1.5470) (17,0.5908) (18,-0.0252) (19,-0.0252) (20,-0.1745) (21,0.0380) (22,-0.2176) (23,-0.3870) (24,-0.5564) (nan,nan)
          (1,-0.7747) (2,-0.9488) (3,-1.0790) (4,-1.2091) (5,-1.2075) (6,-1.3597) (7,-1.2734) (8,-0.4078) (9,0.8264) (10,1.3015) (11,1.4975) (12,1.6261) (13,1.6481) (14,1.5399) (15,0.9346) (16,0.7824) (17,0.1332) (18,-0.1914) (19,-0.1914) (20,-0.2118) (21,0.0250) (22,-0.2557) (23,-0.5160) (24,-0.6885) (nan,nan)
          (1,-0.7176) (2,-0.9582) (3,-1.1118) (4,-1.1767) (5,-1.2637) (6,-1.3951) (7,-1.3081) (8,-0.3029) (9,0.2653) (10,0.7893) (11,1.1391) (12,1.8815) (13,1.5095) (14,1.3132) (15,1.2040) (16,1.3559) (17,0.9206) (18,-0.0623) (19,-0.2380) (20,-0.2159) (21,-0.1715) (22,-0.2808) (23,-0.4786) (24,-0.6971) (nan,nan)
          (1,-0.9481) (2,-1.0858) (3,-1.1713) (4,-1.2396) (5,-1.3251) (6,-1.3933) (7,-1.2569) (8,-0.2809) (9,0.4546) (10,1.1392) (11,1.7556) (12,1.3798) (13,1.1392) (14,1.1218) (15,1.6192) (16,1.1739) (17,0.3182) (18,-0.0241) (19,-0.0750) (20,-0.1271) (21,-0.0068) (22,-0.2635) (23,-0.3838) (24,-0.5202) (nan,nan)
          (1,-0.7300) (2,-0.9172) (3,-1.0586) (4,-1.1301) (5,-1.2714) (6,-1.4348) (7,-1.2237) (8,-0.0966) (9,0.5384) (10,0.8432) (11,1.1258) (12,1.7609) (13,1.7132) (14,1.6434) (15,1.3846) (16,0.9845) (17,0.2098) (18,-0.2601) (19,-0.1205) (20,-0.1903) (21,-0.1426) (22,-0.3316) (23,-0.5427) (24,-0.7538) (nan,nan)
          (1,-0.8000) (2,-0.9455) (3,-1.1402) (4,-1.2121) (5,-1.3822) (6,-1.5032) (7,-1.4050) (8,-0.4370) (9,0.2890) (10,0.7484) (11,1.1114) (12,1.7164) (13,1.7164) (14,1.3043) (15,1.3779) (16,1.0868) (17,0.4345) (18,0.0698) (19,0.0470) (20,0.0224) (21,0.1189) (22,-0.1722) (23,-0.4142) (24,-0.6316) (nan,nan)
          (1,-0.8329) (2,-0.9969) (3,-1.1119) (4,-1.2303) (5,-1.4162) (6,-1.5802) (7,-1.4162) (8,-0.4593) (9,0.4266) (10,0.8696) (11,1.1976) (12,1.5695) (13,1.3835) (14,1.4529) (15,1.4546) (16,1.1266) (17,0.3573) (18,0.0310) (19,-0.0400) (20,0.0293) (21,0.1696) (22,-0.0637) (23,-0.3900) (24,-0.5303) (nan,nan)
          (1,-0.8158) (2,-1.0257) (3,-1.1840) (4,-1.2890) (5,-1.4474) (6,-1.6057) (7,-1.2623) (8,0.2642) (9,1.0026) (10,1.2125) (11,1.3442) (12,1.4491) (13,1.2659) (14,1.1076) (15,1.1858) (16,1.0541) (17,0.4493) (18,0.1058) (19,-0.1308) (20,-0.1575) (21,0.0009) (22,-0.2624) (23,-0.4990) (24,-0.7624) (nan,nan)
          (1,-1.0061) (2,-1.1922) (3,-1.3089) (4,-1.3800) (5,-1.4967) (6,-1.6135) (7,-1.1922) (8,-0.0957) (9,0.6521) (10,1.1885) (11,1.2359) (12,1.1885) (13,1.1191) (14,1.3763) (15,1.3053) (16,0.9787) (17,0.7689) (18,0.3949) (19,0.0684) (20,-0.0957) (21,0.0210) (22,-0.1414) (23,-0.3292) (24,-0.4460) (nan,nan)
          (1,-0.8038) (2,-1.0412) (3,-1.1218) (4,-1.1405) (5,-1.3593) (6,-1.3996) (7,-1.1218) (8,-0.0482) (9,0.2094) (10,0.8254) (11,1.4010) (12,1.6586) (13,1.5593) (14,1.6989) (15,1.5205) (16,0.8052) (17,0.2497) (18,-0.0094) (19,-0.1288) (20,-0.0885) (21,-0.1677) (22,-0.3274) (23,-0.4857) (24,-0.6843) (nan,nan)
          (1,-0.9243) (2,-1.1497) (3,-1.2293) (4,-1.2706) (5,-1.4532) (6,-1.5358) (7,-1.2102) (8,0.0304) (9,0.5991) (10,0.8230) (11,0.9453) (12,1.3520) (13,1.5965) (14,1.6569) (15,1.3917) (16,0.9659) (17,0.2131) (18,0.0304) (19,0.0716) (20,0.2750) (21,0.1733) (22,-0.2540) (23,-0.4573) (24,-0.6400) (nan,nan)
          (1,-0.7027) (2,-0.9220) (3,-1.0193) (4,-1.1184) (5,-1.3129) (6,-1.3872) (7,-1.0688) (8,0.1516) (9,0.5425) (10,1.0307) (11,1.6886) (12,1.7877) (13,1.6639) (14,1.4693) (15,1.1775) (16,0.7123) (17,-0.0200) (18,-0.2393) (19,-0.2871) (20,-0.2641) (21,-0.1650) (22,-0.3366) (23,-0.5807) (24,-0.8000) (nan,nan)
          (1,-0.8878) (2,-1.0790) (3,-1.1738) (4,-1.2685) (5,-1.4598) (6,-1.5786) (7,-1.2927) (8,-0.1505) (9,0.3956) (10,0.9658) (11,0.8710) (12,1.4895) (13,1.4412) (14,1.3930) (15,1.5360) (16,1.0846) (17,0.4903) (18,0.2767) (19,0.0390) (20,0.1820) (21,0.0855) (22,-0.1764) (23,-0.4606) (24,-0.7224) (nan,nan)
          (1,-0.8990) (2,-1.0998) (3,-1.2569) (4,-1.3670) (5,-1.5694) (6,-1.5694) (7,-0.7419) (8,0.5311) (9,1.0461) (10,1.3586) (11,1.4930) (12,1.4266) (13,1.4930) (14,1.1125) (15,0.8890) (16,0.5991) (17,0.2412) (18,0.0841) (19,-0.1394) (20,-0.0487) (21,-0.0941) (22,-0.2512) (23,-0.4957) (24,-0.7419) (nan,nan)
          (1,-1.0093) (2,-1.1832) (3,-1.2829) (4,-1.3826) (5,-1.5837) (6,-1.6091) (7,-0.7339) (8,0.4657) (9,0.9676) (10,1.3409) (11,1.4170) (12,1.0926) (13,0.9169) (14,1.1416) (15,1.3427) (16,0.9422) (17,0.3425) (18,0.1413) (19,0.0906) (20,0.1921) (21,0.1160) (22,-0.2084) (23,-0.6831) (24,-0.8335) (nan,nan)
          (1,-0.9229) (2,-1.1357) (3,-1.2422) (4,-1.3505) (5,-1.5634) (6,-1.5363) (7,-0.8164) (8,0.4666) (9,0.8401) (10,1.1343) (11,1.2678) (12,0.8672) (13,1.3743) (14,1.7748) (15,1.2678) (16,0.5189) (17,0.0389) (18,-0.0152) (19,0.1996) (20,0.3602) (21,0.2267) (22,-0.1759) (23,-0.6558) (24,-0.9229) (nan,nan)
          (1,-0.8719) (2,-1.0549) (3,-1.1617) (4,-1.2913) (5,-1.5297) (6,-1.5030) (7,-0.6354) (8,0.0491) (9,0.4972) (10,1.0749) (11,1.4696) (12,1.3133) (13,1.4696) (14,1.5497) (15,1.4448) (16,0.9434) (17,0.1807) (18,0.0224) (19,-0.0291) (20,0.0758) (21,-0.1606) (22,-0.4238) (23,-0.6354) (24,-0.7937) (nan,nan)
          (1,-0.7613) (2,-0.9636) (3,-1.1075) (4,-1.1931) (5,-1.4809) (6,-1.4809) (7,-0.6174) (8,0.1585) (9,0.5340) (10,1.1096) (11,1.6853) (12,1.3683) (13,1.5122) (14,1.7708) (15,1.2536) (16,0.4756) (17,0.0730) (18,0.1022) (19,-0.1564) (20,-0.0125) (21,-0.2148) (22,-0.4443) (23,-0.7050) (24,-0.9052) (nan,nan)
          (1,-1.1447) (2,-1.1973) (3,-1.2265) (4,-1.3064) (5,-1.4954) (6,-1.3337) (7,-0.6614) (8,0.1452) (9,0.5213) (10,1.0065) (11,1.3299) (12,1.2481) (13,1.5969) (14,1.6514) (15,1.4098) (16,0.7376) (17,0.3888) (18,0.1452) (19,0.0381) (20,-0.0165) (21,-0.2308) (22,-0.3380) (23,-0.5796) (24,-0.6887) (nan,nan)
          (1,-1.0601) (2,-1.0858) (3,-1.1116) (4,-1.1116) (5,-1.3140) (6,-1.1116) (7,-0.5008) (8,0.1081) (9,0.5404) (10,1.3517) (11,1.6313) (12,1.4528) (13,1.6828) (14,1.6055) (15,1.2762) (16,0.4116) (17,0.1338) (18,0.0069) (19,-0.1200) (20,-0.1715) (21,-0.3997) (22,-0.5781) (23,-0.7547) (24,-0.8816) (nan,nan)
          (1,-0.9935) (2,-1.0170) (3,-1.0859) (4,-1.1565) (5,-1.3633) (6,-1.1800) (7,-0.5295) (8,0.3749) (9,1.0237) (10,1.2792) (11,1.4187) (12,1.4658) (13,1.6978) (14,1.6507) (15,1.0943) (16,0.3278) (17,0.0269) (18,0.0034) (19,-0.1109) (20,-0.2286) (21,-0.3900) (22,-0.6220) (23,-0.7850) (24,-0.9010) (nan,nan)
          (1,-0.9739) (2,-1.0901) (3,-1.1137) (4,-1.2080) (5,-1.3697) (6,-1.1608) (7,-0.4854) (8,0.2103) (9,0.7459) (10,1.2799) (11,1.3506) (12,1.4433) (13,1.6757) (14,1.6285) (15,1.3742) (16,0.5135) (17,0.0940) (18,-0.0205) (19,-0.0912) (20,-0.1603) (21,-0.3708) (22,-0.6016) (23,-0.7650) (24,-0.9048) (nan,nan)
          (1,-1.0582) (2,-1.1083) (3,-1.1585) (4,-1.2319) (5,-1.4308) (6,-1.2319) (7,-0.2933) (8,0.5487) (9,1.0915) (10,1.3136) (11,1.3387) (12,1.3637) (13,1.2903) (14,1.5626) (15,1.4390) (16,0.3749) (17,0.0543) (18,0.0543) (19,-0.0711) (20,-0.1929) (21,-0.3918) (22,-0.5888) (23,-0.7877) (24,-0.8862) (nan,nan)
          (1,-0.5167) (2,-0.5639) (3,-0.5639) (4,-0.7965) (5,-1.2145) (6,-1.3561) (7,-0.9819) (8,-0.2368) (9,-0.3312) (10,0.2722) (11,0.3666) (12,1.7624) (13,2.2276) (14,1.9950) (15,1.7152) (16,0.0868) (17,0.5521) (18,0.5993) (19,-0.0986) (20,-0.0986) (21,-0.4256) (22,-0.6583) (23,-0.7965) (24,-0.9381) (nan,nan)
          (1,-0.8847) (2,-0.9464) (3,-0.9784) (4,-1.0722) (5,-1.2002) (6,-0.9464) (7,-0.1257) (8,0.3155) (9,1.6414) (10,1.3877) (11,1.1682) (12,1.6391) (13,1.6094) (14,1.8929) (15,0.5372) (16,0.0000) (17,-0.3155) (18,-0.2835) (19,-0.2217) (20,-0.2515) (21,-0.4732) (22,-0.6630) (23,-0.8824) (24,-0.9464) (nan,nan)
          (1,-1.0349) (2,-1.0349) (3,-1.0682) (4,-1.1990) (5,-1.3631) (6,-1.1990) (7,-0.3786) (8,0.7034) (9,0.8032) (10,1.3597) (11,1.2289) (12,1.0981) (13,1.4928) (14,2.2467) (15,1.0648) (16,0.0471) (17,-0.1503) (18,-0.0504) (19,-0.0171) (20,-0.0837) (21,-0.3120) (22,-0.5427) (23,-0.7733) (24,-0.8375) (nan,nan)
          (1,-0.9704) (2,-0.9904) (3,-1.3924) (4,-1.5412) (5,-1.6056) (6,-1.2021) (7,-0.3981) (8,0.4489) (9,0.8309) (10,1.1270) (11,0.9997) (12,1.0212) (13,1.6763) (14,1.8037) (15,1.4017) (16,0.4703) (17,0.2172) (18,0.0883) (19,0.0254) (20,-0.0590) (21,-0.2278) (22,-0.4625) (23,-0.5669) (24,-0.6942) (nan,nan)
          (1,-0.9504) (2,-1.0493) (3,-1.0693) (4,-1.1868) (5,-1.2670) (6,-0.8902) (7,-0.1982) (8,0.5726) (9,1.1271) (10,1.3435) (11,1.5025) (12,1.4223) (13,1.5412) (14,1.5025) (15,1.2045) (16,0.4351) (17,0.1371) (18,-0.1395) (19,-0.3572) (20,-0.4561) (21,-0.6137) (22,-0.7512) (23,-0.8702) (24,-0.9891) (nan,nan)
          (1,-1.0946) (2,-1.1309) (3,-1.1497) (4,-1.2423) (5,-1.3162) (6,-0.9832) (7,-0.3535) (8,0.5005) (9,1.0926) (10,1.3893) (11,1.4081) (12,1.5182) (13,1.7586) (14,1.4444) (15,0.9436) (16,0.3326) (17,0.0923) (18,-0.0930) (19,-0.1494) (20,-0.2971) (21,-0.4636) (22,-0.6126) (23,-0.7603) (24,-0.8341) (nan,nan)
          (1,-1.1005) (2,-1.1517) (3,-1.2312) (4,-1.3088) (5,-1.4395) (6,-0.9945) (7,-0.1329) (8,0.8859) (9,1.5658) (10,1.2268) (11,1.2249) (12,1.3309) (13,1.4616) (14,1.5127) (15,0.8859) (16,0.1550) (17,0.0508) (18,-0.0799) (19,-0.0552) (20,-0.2105) (21,-0.3412) (22,-0.6044) (23,-0.7597) (24,-0.8903) (nan,nan)
          (1,-1.0164) (2,-1.0959) (3,-1.1502) (4,-1.3111) (5,-1.4430) (6,-1.1230) (7,-0.3745) (8,0.6164) (9,0.9383) (10,1.0702) (11,1.1536) (12,1.2854) (13,1.5530) (14,1.7683) (15,1.4464) (16,0.3760) (17,0.1355) (18,0.0560) (19,0.0269) (20,-0.2136) (21,-0.3726) (22,-0.5878) (23,-0.7759) (24,-0.9621) (nan,nan)
          (1,-1.1040) (2,-1.1913) (3,-1.1913) (4,-1.3908) (5,-1.5342) (6,-1.2204) (7,-0.2434) (8,0.3012) (9,0.6463) (10,0.9332) (11,1.1057) (12,0.9893) (13,1.6212) (14,1.3343) (15,1.9372) (16,0.8168) (17,0.3283) (18,0.1017) (19,0.1287) (20,-0.0147) (21,-0.3016) (22,-0.4741) (23,-0.7610) (24,-0.8171) (nan,nan)
          (1,-1.0617) (2,-1.1228) (3,-1.2145) (4,-1.3651) (5,-1.3957) (6,-0.9417) (7,-0.1297) (8,0.5644) (9,0.9246) (10,0.9857) (11,1.1057) (12,1.2258) (13,1.5881) (14,1.7671) (15,1.2869) (16,0.5928) (17,0.3221) (18,0.0820) (19,0.1126) (20,-0.1602) (21,-0.4309) (22,-0.7016) (23,-0.9722) (24,-1.0617) (nan,nan)
          (1,-1.1366) (2,-1.1639) (3,-1.2165) (4,-1.4328) (5,-1.4601) (6,-0.8404) (7,-0.0608) (8,0.5316) (9,0.9877) (10,1.1767) (11,1.3112) (12,1.6347) (13,1.4457) (14,1.6893) (15,0.8532) (16,0.3699) (17,0.1536) (18,-0.0063) (19,0.1282) (20,-0.1953) (21,-0.4370) (22,-0.5987) (23,-0.8131) (24,-0.9203) (nan,nan)
          (1,-1.0739) (2,-1.1561) (3,-1.1770) (4,-1.3624) (5,-1.2607) (6,-0.6614) (7,0.3279) (8,0.8226) (9,1.1110) (10,1.2978) (11,1.4219) (12,1.5654) (13,1.6281) (14,1.4622) (15,0.7195) (16,0.1635) (17,-0.0024) (18,-0.1055) (19,-0.2071) (20,-0.3939) (21,-0.5583) (22,-0.7436) (23,-0.8468) (24,-0.9708) (nan,nan)
          (1,-1.2628) (2,-1.3473) (3,-1.3473) (4,-1.5760) (5,-1.4050) (6,-0.8361) (7,0.3016) (8,0.8993) (9,1.0704) (10,1.1281) (11,1.0415) (12,1.3548) (13,1.4682) (14,1.4414) (15,0.7860) (16,0.5592) (17,0.3016) (18,0.1882) (19,0.1326) (20,-0.1539) (21,-0.3806) (22,-0.6362) (23,-0.8073) (24,-0.9206) (nan,nan)
          (1,-0.9973) (2,-1.0627) (3,-1.0830) (4,-1.3416) (5,-1.2123) (6,-0.7403) (7,0.3129) (8,0.7865) (9,1.0653) (10,1.1946) (11,1.3457) (12,1.6464) (13,1.7118) (14,1.5825) (15,0.7008) (16,0.2272) (17,-0.0953) (18,-0.2246) (19,-0.1592) (20,-0.3321) (21,-0.5455) (22,-0.7839) (23,-0.9334) (24,-1.0627) (nan,nan)
          (1,-1.0671) (2,-1.1527) (3,-1.1527) (4,-1.3100) (5,-1.2232) (6,-0.7538) (7,0.0276) (8,0.4970) (9,0.9827) (10,1.2772) (11,1.3476) (12,2.0246) (13,1.6421) (14,1.4168) (15,0.7562) (16,0.2881) (17,-0.0768) (18,-0.1284) (19,-0.1813) (20,-0.3549) (21,-0.5286) (22,-0.6494) (23,-0.7714) (24,-0.9098) (nan,nan)
          (1,-0.7343) (2,-0.8686) (3,-0.9686) (4,-1.2053) (5,-1.0028) (6,-0.2292) (7,0.4785) (8,0.9153) (9,1.2545) (10,1.3863) (11,1.3887) (12,1.7255) (13,1.6913) (14,1.0837) (15,0.3443) (16,-0.0608) (17,-0.0608) (18,0.0075) (19,-0.0608) (20,-0.4659) (21,-0.9686) (22,-1.1053) (23,-1.2053) (24,-1.3395) (nan,nan)
          (1,-1.1932) (2,-1.2655) (3,-1.3396) (4,-1.5335) (5,-1.1932) (6,-0.4881) (7,0.1695) (8,0.7036) (9,0.8270) (10,1.2148) (11,1.2889) (12,1.7261) (13,1.8477) (14,1.2395) (15,0.5590) (16,0.3634) (17,0.2171) (18,0.1219) (19,-0.0015) (20,-0.2924) (21,-0.5357) (22,-0.6820) (23,-0.8036) (24,-0.9500) (nan,nan)
          (1,-1.1380) (2,-1.1815) (3,-1.2250) (4,-1.3739) (5,-1.1815) (6,-0.5173) (7,0.2524) (8,0.6389) (9,0.9818) (10,1.2379) (11,1.2596) (12,1.8167) (13,1.9238) (14,1.3031) (15,0.4899) (16,0.2540) (17,0.0181) (18,-0.0253) (19,-0.0890) (20,-0.3031) (21,-0.5173) (22,-0.7315) (23,-0.9037) (24,-0.9891) (nan,nan)
          (1,-1.1004) (2,-1.1530) (3,-1.3144) (4,-1.5032) (5,-1.0459) (6,-0.0264) (7,0.6195) (8,0.9406) (9,0.9950) (10,1.1020) (11,1.3978) (12,1.5301) (13,1.5593) (14,1.2091) (15,0.5650) (16,0.3238) (17,0.2421) (18,0.1895) (19,-0.1587) (20,-0.4817) (21,-0.6704) (22,-0.9389) (23,-1.0732) (24,-1.2074) (nan,nan)
          (1,-1.1959) (2,-1.2209) (3,-1.3442) (4,-1.3693) (5,-0.9009) (6,0.0358) (7,0.6544) (8,1.0727) (9,1.1728) (10,1.0727) (11,1.3444) (12,1.5410) (13,1.6161) (14,1.0244) (15,0.4559) (16,0.3326) (17,0.1610) (18,0.1610) (19,-0.1858) (20,-0.5058) (21,-0.7275) (22,-0.9009) (23,-1.0975) (24,-1.1959) (nan,nan)
          (1,-1.1551) (2,-1.2307) (3,-1.3802) (4,-1.3802) (5,-0.8579) (6,0.0122) (7,0.6840) (8,0.8317) (9,0.9813) (10,1.1812) (11,1.3793) (12,1.5793) (13,1.6531) (14,1.1055) (15,0.5850) (16,0.2860) (17,0.2355) (18,0.1869) (19,-0.2851) (20,-0.5102) (21,-0.7840) (22,-0.9317) (23,-1.0308) (24,-1.1551) (nan,nan)
          (1,-0.6175) (2,-0.6175) (3,-1.0556) (4,-1.3304) (5,-1.3304) (6,-1.2229) (7,-1.1114) (8,-0.9999) (9,-0.5617) (10,-0.3387) (11,-0.3387) (12,0.0436) (13,0.4818) (14,1.0314) (15,1.4735) (16,1.7483) (17,1.6925) (18,1.7483) (19,1.0871) (20,0.5375) (21,0.3185) (22,0.0436) (23,-0.1754) (24,-0.5060) (nan,nan)
          (1,-0.5702) (2,-0.6584) (3,-1.0670) (4,-1.3350) (5,-1.4723) (6,-1.3808) (7,-1.2468) (8,-1.0670) (9,-0.6584) (10,-0.2532) (11,-0.2532) (12,0.0181) (13,0.3776) (14,0.9659) (15,1.2797) (16,1.5052) (17,1.5510) (18,1.7765) (19,1.1882) (20,0.8287) (21,0.5116) (22,0.1521) (23,0.0606) (24,-0.2532) (nan,nan)
          (1,-1.1947) (2,-1.2543) (3,-1.3546) (4,-1.3750) (5,-0.8125) (6,0.0087) (7,0.6105) (8,0.9709) (9,1.2529) (10,1.2936) (11,1.5131) (12,1.6540) (13,1.5334) (14,0.9520) (15,0.4302) (16,0.1497) (17,0.0698) (18,-0.0509) (19,-0.3517) (20,-0.5523) (21,-0.6526) (22,-0.8532) (23,-0.9738) (24,-1.0131) (nan,nan)
          (1,-1.2393) (2,-1.2393) (3,-1.3339) (4,-1.3709) (5,-0.8418) (6,-0.0098) (7,0.5591) (8,0.8222) (9,1.1636) (10,1.1814) (11,1.4665) (12,1.7694) (13,1.6364) (14,1.0690) (15,0.4823) (16,0.1602) (17,0.0286) (18,-0.0290) (19,-0.2743) (20,-0.5018) (21,-0.6896) (22,-0.8034) (23,-0.9747) (24,-1.0309) (nan,nan)
          (1,-1.2445) (2,-1.2228) (3,-1.3495) (4,-1.2645) (5,-0.5601) (6,0.0995) (7,0.5908) (8,0.9090) (9,1.0372) (10,1.2288) (11,1.5702) (12,1.7833) (13,1.7200) (14,0.8874) (15,0.3127) (16,0.0779) (17,0.1211) (18,-0.0704) (19,-0.3485) (20,-0.5817) (21,-0.7532) (22,-0.8814) (23,-0.9664) (24,-1.0946) (nan,nan)
          (1,-1.1441) (2,-1.1848) (3,-1.3650) (4,-1.2240) (5,-0.6033) (6,0.0785) (7,0.5815) (8,1.0031) (9,1.1819) (10,1.2226) (11,1.5031) (12,1.7648) (13,1.6238) (14,0.8824) (15,0.3998) (16,0.1803) (17,0.1396) (18,-0.1614) (19,-0.4419) (20,-0.6425) (21,-0.7428) (22,-0.8838) (23,-1.0438) (24,-1.1237) (nan,nan)
          (1,-0.7288) (2,-0.8989) (3,-1.3442) (4,-1.2916) (5,-1.1215) (6,-1.0649) (7,-0.7855) (8,-0.7329) (9,-0.5628) (10,-0.2834) (11,-0.0607) (12,1.1134) (13,1.1661) (14,1.6155) (15,1.2795) (16,1.3361) (17,1.7815) (18,1.2795) (19,0.7774) (20,0.2753) (21,-0.0040) (22,-0.3401) (23,-0.6195) (24,-0.7855) (nan,nan)
          (1,-0.4241) (2,-0.5279) (3,-1.0877) (4,-1.2434) (5,-1.2953) (6,-1.2434) (7,-1.0395) (8,-0.9357) (9,-0.8319) (10,-0.6280) (11,-0.3203) (12,0.1875) (13,0.6509) (14,1.1624) (15,1.4701) (16,1.7222) (17,1.9816) (18,1.4182) (19,0.8547) (20,0.6509) (21,0.2913) (22,-0.0164) (23,-0.3203) (24,-0.4760) (nan,nan)
          (1,-0.8195) (2,-0.9771) (3,-1.3409) (4,-1.1309) (5,-1.0821) (6,-0.9733) (7,-0.7182) (8,-0.6694) (9,-0.4069) (10,-0.1480) (11,0.1596) (12,0.6810) (13,1.1949) (14,1.6639) (15,1.6601) (16,1.9227) (17,1.6113) (18,0.8873) (19,0.3697) (20,0.1633) (21,-0.0993) (22,-0.4594) (23,-0.6657) (24,-0.8233) (nan,nan)
          (1,-0.4964) (2,-0.8310) (3,-1.1202) (4,-1.2143) (5,-1.3118) (6,-1.2178) (7,-1.0714) (8,-0.9773) (9,-0.6881) (10,-0.3989) (11,-0.1096) (12,0.3713) (13,0.8522) (14,1.3818) (15,1.6676) (16,1.8139) (17,1.7651) (18,1.1414) (19,0.7546) (20,0.4654) (21,0.1308) (22,-0.1584) (23,-0.3013) (24,-0.4476) (nan,nan)
          (1,-0.9979) (2,-1.3338) (3,-1.6065) (4,-1.0661) (5,-0.7350) (6,-0.5256) (7,-0.3942) (8,-0.1897) (9,-0.0582) (10,-0.0582) (11,0.3459) (12,0.8766) (13,1.3537) (14,1.5533) (15,1.6215) (16,2.0208) (17,1.3537) (18,0.6770) (19,0.1463) (20,-0.0582) (21,-0.3942) (22,-0.7301) (23,-0.7983) (24,-1.0028) (nan,nan)
          (1,-0.8053) (2,-1.1728) (3,-1.3611) (4,-1.2356) (5,-1.0518) (6,-0.9890) (7,-0.8053) (8,-0.6170) (9,-0.5543) (10,-0.0613) (11,0.3690) (12,0.8038) (13,1.3013) (14,1.6061) (15,1.6688) (16,1.8571) (17,1.4851) (18,0.7410) (19,0.3690) (20,0.1853) (21,-0.1240) (22,-0.3078) (23,-0.6215) (24,-0.6798) (nan,nan)
          (1,-1.2493) (2,-1.4110) (3,-1.6189) (4,-1.1954) (5,-1.0876) (6,-0.7141) (7,-0.5563) (8,-0.1367) (9,0.2406) (10,0.7180) (11,0.8258) (12,1.2454) (13,1.4071) (14,1.5688) (15,1.3032) (16,1.2993) (17,1.0876) (18,0.6641) (19,0.2945) (20,-0.0289) (21,-0.2907) (22,-0.5563) (23,-0.8797) (24,-0.9297) (nan,nan)
          (1,-1.2297) (2,-1.6744) (3,-1.7503) (4,-1.0019) (5,-0.7036) (6,-0.7036) (7,-0.3294) (8,-0.1017) (9,0.1912) (10,0.8745) (11,0.2725) (12,0.7172) (13,1.2487) (14,1.3192) (15,1.7693) (16,1.6933) (17,1.1727) (18,0.5003) (19,0.2725) (20,0.0447) (21,-0.1776) (22,-0.4759) (23,-0.9260) (24,-1.0019) (nan,nan)
          (1,-0.6293) (2,-1.5880) (3,-1.4660) (4,-1.1086) (5,-0.5073) (6,-0.0280) (7,0.7041) (8,0.5734) (9,0.5734) (10,1.0614) (11,0.5734) (12,0.8174) (13,0.5734) (14,0.4601) (15,1.0527) (16,2.0201) (17,1.2968) (18,0.5734) (19,0.1028) (20,-0.2720) (21,-0.6206) (22,-1.1086) (23,-1.3440) (24,-1.7100) (nan,nan)
          (1,-0.5092) (2,-1.1958) (3,-0.8912) (4,-0.5867) (5,-0.2822) (6,-0.4317) (7,-0.5092) (8,-1.1958) (9,-1.1238) (10,-0.5867) (11,-0.0551) (12,0.6370) (13,1.4011) (14,1.7831) (15,2.0877) (16,1.8606) (17,1.4011) (18,0.6370) (19,0.2549) (20,-0.0551) (21,-0.5036) (22,-0.5867) (23,-0.7362) (24,-0.8137) (nan,nan)
          (1,-0.0802) (2,-0.5492) (3,-0.7407) (4,-0.6115) (5,-0.6785) (6,-1.0757) (7,-1.3342) (8,-1.2767) (9,-1.2720) (10,-1.0709) (11,-0.4152) (12,0.1831) (13,0.9728) (14,1.4371) (15,1.9684) (16,1.9636) (17,1.5041) (18,0.9728) (19,0.5803) (20,0.3793) (21,0.1161) (22,-0.2812) (23,-0.2812) (24,-0.4104) (nan,nan)
          (1,-0.4276) (2,-0.9342) (3,-1.0752) (4,-0.7932) (5,-0.8611) (6,-1.0804) (7,-0.9342) (8,-1.0021) (9,-1.0804) (10,-0.6417) (11,-0.0725) (12,0.7997) (13,1.4421) (14,1.7346) (15,2.2359) (16,1.7346) (17,1.1549) (18,0.5072) (19,0.2879) (20,0.1469) (21,-0.1404) (22,-0.2814) (23,-0.3597) (24,-0.3597) (nan,nan)
          (1,0.1190) (2,-0.1579) (3,-0.4202) (4,-0.2890) (5,-1.3625) (6,-1.5665) (7,-1.4888) (8,-1.5665) (9,-1.3625) (10,-1.0225) (11,-0.3522) (12,0.3133) (13,0.8525) (14,1.3868) (15,1.7900) (16,1.7268) (17,1.2557) (18,0.7845) (19,0.4493) (20,0.4542) (21,0.3813) (22,0.1142) (23,-0.0170) (24,-0.0219) (nan,nan)
          (1,-0.7930) (2,-1.3640) (3,-1.1512) (4,-1.2187) (5,-0.8657) (6,-1.0058) (7,-1.0058) (8,-0.8605) (9,-0.2894) (10,0.0688) (11,0.2090) (12,0.9305) (13,1.5691) (14,1.9325) (15,1.9325) (16,1.5743) (17,0.9305) (18,0.5672) (19,0.2141) (20,-0.0039) (21,-0.1441) (22,-0.2894) (23,-0.4296) (24,-0.5075) (nan,nan)
          (1,-0.4653) (2,-0.9356) (3,-0.9356) (4,-1.1170) (5,-0.8415) (6,-0.2839) (7,-0.1965) (8,-0.1025) (9,-0.3779) (10,-0.0084) (11,0.7307) (12,1.5705) (13,1.5705) (14,2.1214) (15,1.9400) (16,1.3824) (17,0.4552) (18,0.0857) (19,-0.2839) (20,-0.5728) (21,-0.8415) (22,-0.8415) (23,-0.9356) (24,-1.1170) (nan,nan)
          (1,-0.8907) (2,-0.8952) (3,-0.6519) (4,-0.4662) (5,-1.1384) (6,-1.2622) (7,-0.9571) (8,-0.2230) (9,-0.1036) (10,-0.2849) (11,0.4448) (12,0.9357) (13,1.5460) (14,2.2801) (15,1.9749) (16,1.4841) (17,0.8163) (18,0.4448) (19,0.0822) (20,-0.2849) (21,-0.5281) (22,-0.7138) (23,-0.7138) (24,-0.8952) (nan,nan)
          (1,-1.1380) (2,-1.0235) (3,-0.6119) (4,-0.3785) (5,-0.6713) (6,-0.3785) (7,-0.7307) (8,0.0331) (9,-0.2597) (10,0.7883) (11,0.9708) (12,1.1447) (13,1.9042) (14,2.1970) (15,1.4375) (16,0.9665) (17,0.6780) (18,0.2664) (19,-0.2597) (20,-0.6713) (21,-0.9640) (22,-1.0235) (23,-1.1380) (24,-1.1380) (nan,nan)
          (1,-1.1989) (2,-0.8364) (3,-0.5962) (4,-0.3559) (5,-0.5350) (6,-0.0546) (7,-0.1114) (8,-0.3559) (9,-0.2904) (10,0.1288) (11,0.6093) (12,1.2120) (13,2.1815) (14,2.1160) (15,1.5745) (16,1.0897) (17,0.7359) (18,0.1288) (19,-0.2948) (20,-0.7141) (21,-0.9543) (22,-1.0809) (23,-1.1989) (24,-1.1989) (nan,nan)
          (1,-0.9437) (2,-0.7946) (3,-0.7946) (4,-0.7910) (5,-0.7473) (6,-0.7946) (7,-0.8928) (8,-0.6456) (9,-0.4929) (10,-0.0421) (11,0.5577) (12,1.1139) (13,1.9646) (14,2.0663) (15,1.8119) (16,1.4156) (17,1.0121) (18,0.4559) (19,-0.0894) (20,-0.4420) (21,-0.7473) (22,-0.7910) (23,-0.7946) (24,-0.5947) (nan,nan)
          (1,-0.9123) (2,-0.5743) (3,-0.4602) (4,-0.0081) (5,-0.0122) (6,-0.2933) (7,-0.3462) (8,-0.2403) (9,0.0448) (10,0.4358) (11,0.8920) (12,2.0120) (13,2.0650) (14,1.6740) (15,1.3359) (16,0.8309) (17,0.3258) (18,-0.1792) (19,-0.6313) (20,-0.9653) (21,-1.0793) (22,-1.1934) (23,-1.2463) (24,-1.4744) (nan,nan)
          (1,-1.2054) (2,-0.8238) (3,-0.3827) (4,-0.2754) (5,-0.0012) (6,-0.3270) (7,-0.4383) (8,-0.7125) (9,-0.3270) (10,0.4360) (11,1.0441) (12,2.0853) (13,1.9184) (14,1.7555) (15,1.4773) (16,0.8811) (17,0.3804) (18,-0.1641) (19,-0.6569) (20,-0.9311) (21,-1.0424) (22,-1.2610) (23,-1.0424) (24,-0.3867) (nan,nan)
          (1,-0.6497) (2,-0.7048) (3,-0.7091) (4,-0.1233) (5,-0.0087) (6,-0.0596) (7,-0.2379) (8,-0.1827) (9,-0.0044) (10,0.8149) (11,1.5195) (12,2.1053) (13,1.8719) (14,1.3964) (15,0.9932) (16,0.6960) (17,0.2885) (18,-0.1827) (19,-0.7091) (20,-1.0572) (21,-1.1760) (22,-1.2949) (23,-1.2907) (24,-1.2949) (nan,nan)
          (1,-0.7878) (2,-0.7356) (3,-0.5789) (4,-0.7878) (5,-0.9408) (6,-0.7878) (7,-0.4781) (8,-0.2206) (9,0.1898) (10,0.6563) (11,1.6825) (12,2.0444) (13,1.8914) (14,1.5332) (15,1.2198) (16,0.8055) (17,0.2421) (18,-0.2206) (19,-0.6833) (20,-0.8923) (21,-1.0453) (22,-1.0975) (23,-0.9408) (24,-0.0676) (nan,nan)
          (1,-1.0994) (2,-1.2032) (3,-1.2678) (4,-1.3193) (5,-1.3707) (6,-1.3455) (7,-0.9450) (8,-0.0794) (9,0.9405) (10,1.2765) (11,1.4702) (12,1.4571) (13,1.2896) (14,1.2765) (15,1.0566) (16,0.9274) (17,0.5269) (18,0.2303) (19,0.1526) (20,-0.0794) (21,-0.2479) (22,-0.4537) (23,-0.5707) (24,-0.6221) (nan,nan)
          (1,-1.0200) (2,-1.1500) (3,-1.2224) (4,-1.2811) (5,-1.3388) (6,-1.3094) (7,-0.9047) (8,0.0800) (9,1.0489) (10,1.3530) (11,1.5124) (12,1.4107) (13,1.1213) (14,1.1653) (15,1.1066) (16,0.9912) (17,0.6001) (18,0.2971) (19,0.0936) (20,-0.1088) (21,-0.3111) (22,-0.5429) (23,-0.7159) (24,-0.8753) (nan,nan)
          (1,-1.0277) (2,-1.1861) (3,-1.2658) (4,-1.3455) (5,-1.3724) (6,-1.3321) (7,-0.9614) (8,-0.0732) (9,1.0003) (10,1.3047) (11,1.4507) (12,1.4372) (13,1.1722) (14,1.0925) (15,1.1060) (16,1.0263) (17,0.6287) (18,0.2974) (19,0.1784) (20,-0.0473) (21,-0.2057) (22,-0.4179) (23,-0.6302) (24,-0.8289) (nan,nan)
          (1,-0.9628) (2,-1.1050) (3,-1.2760) (4,-1.3749) (5,-1.3893) (6,-1.3471) (7,-0.9205) (8,-0.0385) (9,0.9002) (10,1.3412) (11,1.4401) (12,1.3412) (13,1.1846) (14,1.2557) (15,1.1557) (16,1.0424) (17,0.5869) (18,0.2747) (19,0.1604) (20,-0.0529) (21,-0.2518) (22,-0.4795) (23,-0.6640) (24,-0.8206) (nan,nan)
          (1,-1.0395) (2,-1.1722) (3,-1.2656) (4,-1.3185) (5,-1.3579) (6,-1.2915) (7,-0.9462) (8,-0.0967) (9,0.8326) (10,1.2175) (11,1.2309) (12,1.2838) (13,1.2175) (14,1.2973) (15,1.3233) (16,1.1116) (17,0.7663) (18,0.3680) (19,0.1688) (20,-0.0168) (21,-0.2564) (22,-0.4815) (23,-0.7210) (24,-0.8538) (nan,nan)
          (1,-1.0509) (2,-1.1520) (3,-1.2310) (4,-1.2416) (5,-1.2873) (6,-1.2873) (7,-0.9270) (8,-0.1844) (9,0.6926) (10,1.0749) (11,1.2892) (12,1.3675) (13,1.2998) (14,1.4017) (15,1.4237) (16,1.1988) (17,0.7602) (18,0.2092) (19,0.0291) (20,-0.1282) (21,-0.3312) (22,-0.5105) (23,-0.6458) (24,-0.7697) (nan,nan)
          (1,-0.8891) (2,-1.0333) (3,-1.1288) (4,-1.1765) (5,-1.2130) (6,-1.1644) (7,-0.8770) (8,-0.0504) (9,0.8483) (10,1.3032) (11,1.5073) (12,1.5429) (13,1.3753) (14,1.2798) (15,1.0401) (16,1.1122) (17,0.7640) (18,0.0694) (19,-0.1103) (20,-0.2900) (21,-0.4576) (22,-0.6139) (23,-0.8648) (24,-0.9734) (nan,nan)
          (1,-1.1679) (2,-1.2713) (3,-1.3756) (4,-1.4141) (5,-1.4272) (6,-1.3624) (7,-1.0514) (8,-0.1440) (9,0.8415) (10,1.1139) (11,1.1139) (12,1.3347) (13,1.1787) (14,1.2436) (15,1.3084) (16,1.0228) (17,0.7767) (18,0.3492) (19,0.2581) (20,0.0120) (21,-0.0528) (22,-0.2088) (23,-0.4286) (24,-0.6494) (nan,nan)
          (1,-0.9613) (2,-1.1010) (3,-1.2124) (4,-1.2823) (5,-1.3106) (6,-1.2408) (7,-0.8631) (8,0.1283) (9,1.2189) (10,1.4559) (11,1.5257) (12,1.4285) (13,1.2047) (14,1.1349) (15,1.1207) (16,0.8412) (17,0.4361) (18,0.1425) (19,0.0726) (20,-0.1643) (21,-0.3608) (22,-0.5704) (23,-0.7658) (24,-0.8772) (nan,nan)
          (1,-0.9492) (2,-1.1063) (3,-1.1720) (4,-1.2377) (5,-1.3034) (6,-1.2120) (7,-0.8435) (8,0.0364) (9,0.9173) (10,1.1934) (11,1.4562) (12,1.6000) (13,1.3639) (14,1.2982) (15,1.1277) (16,0.9430) (17,0.5754) (18,0.2078) (19,0.0364) (20,-0.1864) (21,-0.4102) (22,-0.6206) (23,-0.8177) (24,-0.8968) (nan,nan)
          (1,-1.0640) (2,-1.1713) (3,-1.2907) (4,-1.3383) (5,-1.3625) (6,-1.3270) (7,-1.0043) (8,-0.0614) (9,0.9180) (10,1.3116) (11,1.4786) (12,1.4189) (13,1.2164) (14,1.1801) (15,1.0849) (16,0.9301) (17,0.6671) (18,0.2735) (19,0.1895) (20,-0.0138) (21,-0.2525) (22,-0.4429) (23,-0.5744) (24,-0.7656) (nan,nan)
          (1,-1.0407) (2,-1.1810) (3,-1.2954) (4,-1.3591) (5,-1.4098) (6,-1.3591) (7,-0.9641) (8,0.0169) (9,1.0606) (10,1.3541) (11,1.4298) (12,1.3153) (13,1.1243) (14,1.1501) (15,1.0606) (16,0.9720) (17,0.6786) (18,0.2965) (19,0.2457) (20,-0.0219) (21,-0.2507) (22,-0.4289) (23,-0.6079) (24,-0.7860) (nan,nan)
          (1,-1.0252) (2,-1.1723) (3,-1.2941) (4,-1.3341) (5,-1.3740) (6,-1.3204) (7,-0.9843) (8,0.0642) (9,1.2072) (10,1.5171) (11,1.4089) (12,1.3963) (13,1.1400) (14,1.1001) (15,1.1673) (16,0.8175) (17,0.4813) (18,0.1588) (19,0.1178) (20,-0.1102) (21,-0.3392) (22,-0.4873) (23,-0.5409) (24,-0.5945) (nan,nan)
          (1,-0.9462) (2,-1.1082) (3,-1.2475) (4,-1.3171) (5,-1.3280) (6,-1.2701) (7,-0.9345) (8,-0.0425) (9,0.8713) (10,1.1960) (11,1.5090) (12,1.3579) (13,1.3462) (14,1.2774) (15,1.2195) (16,1.0567) (17,0.6405) (18,0.2352) (19,0.0380) (20,-0.1701) (21,-0.4017) (22,-0.5871) (23,-0.7146) (24,-0.6802) (nan,nan)
          (1,-0.8696) (2,-0.9786) (3,-1.2704) (4,-1.3425) (5,-1.3794) (6,-1.3548) (7,-1.0032) (8,-0.1541) (9,0.7679) (10,1.2768) (11,1.4833) (12,1.5193) (13,1.2530) (14,1.3374) (15,1.1678) (16,0.8408) (17,0.5982) (18,0.3310) (19,0.1728) (20,-0.0082) (21,-0.4697) (22,-0.6516) (23,-0.6270) (24,-0.6393) (nan,nan)
          (1,-0.7844) (2,-1.1914) (3,-1.3186) (4,-1.3604) (5,-1.3604) (6,-1.3604) (7,-0.9533) (8,0.1141) (9,1.1388) (10,1.3504) (11,1.5326) (12,1.3637) (13,1.0971) (14,1.0828) (15,1.2090) (16,0.8864) (17,0.5354) (18,0.2403) (19,0.1283) (20,-0.0965) (21,-0.2787) (22,-0.5036) (23,-0.6440) (24,-0.8272) (nan,nan)
          (1,-1.1075) (2,-1.2255) (3,-1.3145) (4,-1.3735) (5,-1.4186) (6,-1.4036) (7,-0.9144) (8,0.1660) (9,1.2463) (10,1.4684) (11,1.3804) (12,1.2764) (13,1.0983) (14,1.0983) (15,0.9652) (16,0.8022) (17,0.5071) (18,0.1960) (19,0.3441) (20,0.1810) (21,-0.2932) (22,-0.4412) (23,-0.4112) (24,-0.8264) (nan,nan)
          (1,-1.0534) (2,-1.0679) (3,-1.1524) (4,-1.2235) (5,-1.2946) (6,-1.2379) (7,-0.7401) (8,0.3544) (9,1.3510) (10,1.6633) (11,1.6066) (12,1.4500) (13,1.0377) (14,0.9810) (15,0.8811) (16,0.7110) (17,0.3977) (18,0.1277) (19,0.1277) (20,-0.1145) (21,-0.3423) (22,-0.5835) (23,-0.8401) (24,-1.0390) (nan,nan)
          (1,-1.0459) (2,-1.2188) (3,-1.2906) (4,-1.3333) (5,-1.3760) (6,-1.3188) (7,-0.8450) (8,0.2473) (9,1.3250) (10,1.4833) (11,1.4541) (12,1.3677) (13,1.1522) (14,1.0668) (15,1.0085) (16,0.8367) (17,0.4201) (18,0.1755) (19,0.0609) (20,-0.0692) (21,-0.2848) (22,-0.4566) (23,-0.5857) (24,-0.7731) (nan,nan)
          (1,-0.9556) (2,-1.1107) (3,-1.2029) (4,-1.2186) (5,-1.2804) (6,-1.2343) (7,-0.7376) (8,0.3481) (9,1.4327) (10,1.6193) (11,1.5260) (12,1.4799) (13,1.2630) (14,1.0607) (15,0.8595) (16,0.6741) (17,0.2548) (18,0.0065) (19,0.0379) (20,-0.1644) (21,-0.3970) (22,-0.6297) (23,-0.7533) (24,-0.8781) (nan,nan)
        };
        \addplot[red, densely dashed, line width=0.6pt] coordinates {
          (1,-1.0075) (2,-1.1178) (3,-1.2132) (4,-1.2547) (5,-1.2758) (6,-1.2132) (7,-0.8808) (8,0.1358) (9,0.9475) (10,1.2900) (11,1.4957) (12,1.5434) (13,1.3745) (14,1.3010) (15,1.1743) (16,0.8896) (17,0.4103) (18,0.0568) (19,0.0412) (20,-0.2114) (21,-0.3905) (22,-0.5860) (23,-0.6861) (24,-0.8230)
        };
      \nextgroupplot[title={Cluster 4 (22 days)}]
        \addplot[gray, opacity=0.28, line width=0.2pt] coordinates {
          (1,0.0730) (2,-0.1738) (3,-0.5502) (4,-0.5934) (5,-0.6736) (6,-0.7970) (7,-0.4268) (8,-0.1738) (9,0.2396) (10,0.1594) (11,-0.2602) (12,-0.6304) (13,-1.8768) (14,-1.3832) (15,-1.0870) (16,-0.6304) (17,-0.0072) (18,0.8628) (19,1.9427) (20,2.1957) (21,1.6958) (22,1.1528) (23,0.9492) (24,-0.0072) (nan,nan)
          (1,0.1478) (2,-0.1179) (3,-0.3005) (4,-0.4112) (5,-0.4500) (6,-0.5275) (7,-0.0404) (8,-0.2286) (9,-0.1898) (10,-0.8264) (11,-1.5349) (12,-1.4186) (13,-1.0478) (14,-1.4186) (15,-0.7489) (16,-0.1511) (17,0.1810) (18,1.0058) (19,2.0852) (20,2.1626) (21,1.4874) (22,1.1552) (23,0.7788) (24,0.4080) (nan,nan)
          (1,0.1922) (2,-0.1335) (3,-0.4544) (4,-0.5502) (5,-0.4544) (6,-0.7130) (7,-0.9381) (8,-0.7465) (9,-0.4544) (10,-0.8088) (11,-0.7753) (12,-0.9381) (13,-1.0674) (14,-0.9046) (15,-0.7465) (16,-0.1958) (17,0.3215) (18,0.9968) (19,2.0313) (20,2.5773) (21,1.6769) (22,1.0926) (23,0.6088) (24,0.3837) (nan,nan)
          (1,-0.0288) (2,-0.2565) (3,-0.5685) (4,-0.5432) (5,-0.6823) (6,-0.7961) (7,-0.9395) (8,-0.9690) (9,-1.0238) (10,-1.4201) (11,-1.3062) (12,-1.1924) (13,-0.5685) (14,0.3675) (15,0.0850) (16,-0.0878) (17,0.7933) (18,0.8523) (19,1.6449) (20,1.9569) (21,1.5901) (22,1.2486) (23,1.0800) (24,0.7638) (nan,nan)
          (1,0.6234) (2,0.2173) (3,-0.2273) (4,-0.1505) (5,-0.2273) (6,-0.4469) (7,-0.6719) (8,-0.2987) (9,-0.2987) (10,-0.6719) (11,-1.3745) (12,-1.4842) (13,-0.9299) (14,-1.7422) (15,-1.0397) (16,-0.2273) (17,1.1449) (18,1.0680) (19,1.6608) (20,2.0670) (21,1.5840) (22,0.9198) (23,0.4368) (24,0.0691) (nan,nan)
          (1,0.1657) (2,-0.2104) (3,-0.3854) (4,-0.4636) (5,-0.6870) (6,-0.8136) (7,-1.0408) (8,-0.7876) (9,-0.5381) (10,-0.7131) (11,-1.6180) (12,-0.7131) (13,-1.3387) (14,-1.3163) (15,0.4152) (16,0.8695) (17,0.7913) (18,1.3461) (19,1.7967) (20,1.8228) (21,1.2940) (22,1.0184) (23,0.6907) (24,0.4152) (nan,nan)
          (1,0.3955) (2,0.0958) (3,-0.3292) (4,-0.4500) (5,-0.5707) (6,-0.7810) (7,-0.9286) (8,-1.0226) (9,-0.9018) (10,-1.0494) (11,-1.2641) (12,-0.8392) (13,-0.6289) (14,-0.9286) (15,-0.5394) (16,0.3061) (17,0.2166) (18,0.7892) (19,1.6928) (20,2.2654) (21,1.9031) (22,1.2679) (23,0.8474) (24,0.4537) (nan,nan)
          (1,0.2390) (2,0.0558) (3,-0.2495) (4,-0.2266) (5,-0.4326) (6,-0.7150) (7,-1.1233) (8,-1.1767) (9,-1.1233) (10,-1.1233) (11,-0.9707) (12,-1.4324) (13,-1.4324) (14,-0.4555) (15,0.2390) (16,0.7274) (17,0.8304) (18,0.8800) (19,1.2921) (20,1.8569) (21,1.7272) (22,1.2387) (23,0.8800) (24,0.4946) (nan,nan)
          (1,0.7054) (2,0.3217) (3,0.0441) (4,0.0196) (5,-0.2295) (6,-0.4785) (7,-0.9153) (8,-0.8051) (9,-0.8051) (10,-1.1357) (11,-1.4950) (12,-1.4133) (13,-1.3317) (14,-0.9725) (15,-0.7520) (16,0.4850) (17,0.4850) (18,1.0075) (19,1.3953) (20,2.1097) (21,1.5586) (22,1.1177) (23,0.6523) (24,0.4319) (nan,nan)
          (1,0.1513) (2,-0.1166) (3,-0.3338) (4,-0.4099) (5,-0.6054) (6,-0.7502) (7,-0.9927) (8,-1.4091) (9,-1.4561) (10,-1.4561) (11,-1.0905) (12,-0.8479) (13,-1.3113) (14,0.6654) (15,1.0311) (16,0.1513) (17,0.6907) (18,1.1035) (19,1.0564) (20,1.6393) (21,1.4438) (22,1.2012) (23,0.8826) (24,0.7631) (nan,nan)
          (1,1.0818) (2,0.8064) (3,0.5844) (4,0.4734) (5,0.4734) (6,0.3337) (7,0.1404) (8,0.1980) (9,0.1117) (10,-0.7721) (11,-1.0763) (12,-1.3271) (13,-1.7957) (14,-1.6888) (15,-1.6313) (16,-1.0229) (17,-0.9407) (18,-0.1637) (19,0.4734) (20,1.2750) (21,1.3038) (22,1.2750) (23,1.0818) (24,0.8064) (nan,nan)
          (1,0.7973) (2,0.5181) (3,0.4251) (4,0.2631) (5,0.1459) (6,-0.0161) (7,-0.3401) (8,-0.6434) (9,-0.7571) (10,-1.0604) (11,-1.8738) (12,-1.3396) (13,-1.5257) (14,-1.6877) (15,-0.7123) (16,0.1252) (17,-0.2470) (18,0.5181) (19,1.0765) (20,1.4246) (21,1.4005) (22,1.2385) (23,1.1696) (24,1.1006) (nan,nan)
          (1,0.5580) (2,0.1662) (3,-0.1481) (4,-0.4351) (5,-0.3575) (6,-0.7998) (7,-0.6174) (8,-0.5903) (9,-0.8269) (10,-1.1140) (11,-1.2691) (12,-1.4553) (13,-0.9316) (14,-0.9588) (15,-0.9045) (16,0.6123) (17,0.2709) (18,0.6355) (19,1.3183) (20,1.6557) (21,2.2066) (22,1.5277) (23,0.9497) (24,0.5075) (nan,nan)
          (1,0.7313) (2,0.4790) (3,0.2267) (4,0.0386) (5,-0.0256) (6,-0.5944) (7,-1.0394) (8,-0.9109) (9,-1.2916) (10,-1.4201) (11,-1.4201) (12,-1.2916) (13,-1.1036) (14,-0.7228) (15,-0.4706) (16,-0.1540) (17,0.2909) (18,0.9881) (19,1.2404) (20,1.4285) (21,1.8092) (22,1.4285) (23,0.9881) (24,0.7955) (nan,nan)
          (1,0.4704) (2,0.1231) (3,-0.0178) (4,-0.2896) (5,-0.9892) (6,-1.3314) (7,-1.4019) (8,-1.4724) (9,-1.3314) (10,-1.0597) (11,-0.9137) (12,-0.7124) (13,-0.5715) (14,-0.2242) (15,0.3345) (16,0.6113) (17,0.9586) (18,1.3763) (19,1.3763) (20,2.0659) (21,1.2354) (22,0.8881) (23,0.5408) (24,0.3345) (nan,nan)
          (1,0.3675) (2,0.3675) (3,0.1773) (4,-0.2172) (5,-0.8936) (6,-1.0908) (7,-1.0908) (8,-0.9922) (9,-1.3797) (10,-1.4783) (11,-1.4783) (12,-1.0908) (13,-0.5061) (14,-0.4074) (15,0.0787) (16,1.2411) (17,1.2411) (18,1.1425) (19,1.0509) (20,1.6357) (21,1.4384) (22,0.9523) (23,0.5648) (24,0.3675) (nan,nan)
          (1,0.5376) (2,0.5314) (3,0.3709) (4,0.1919) (5,-0.4007) (6,-0.7403) (7,-0.9995) (8,-0.9131) (9,-1.3391) (10,-1.6786) (11,-1.5119) (12,-1.5922) (13,-0.7403) (14,-0.6538) (15,0.1981) (16,-0.0612) (17,0.7043) (18,1.0500) (19,0.9635) (20,1.4697) (21,1.3895) (22,1.3895) (23,1.0438) (24,0.7907) (nan,nan)
          (1,0.8255) (2,0.7427) (3,0.6599) (4,0.3345) (5,-0.1565) (6,-0.7304) (7,-0.9729) (8,-0.9729) (9,-1.2983) (10,-1.3811) (11,-1.5467) (12,-1.3811) (13,-1.1385) (14,-0.8073) (15,-0.4819) (16,0.0860) (17,0.5001) (18,0.8196) (19,0.9852) (20,1.6419) (21,1.5591) (22,1.2337) (23,0.9024) (24,0.5770) (nan,nan)
          (1,0.3176) (2,0.2070) (3,0.2144) (4,-0.0952) (5,-0.8030) (6,-1.1126) (7,-0.8030) (8,-1.4149) (9,-1.5181) (10,-1.6213) (11,-1.2158) (12,-0.7071) (13,-0.8030) (14,0.2144) (15,0.2144) (16,0.3103) (17,0.5167) (18,1.0254) (19,1.3350) (20,1.9395) (21,1.6373) (22,1.2244) (23,0.6199) (24,0.3176) (nan,nan)
          (1,0.3813) (2,0.4624) (3,0.3867) (4,0.0135) (5,-0.5868) (6,-0.8843) (7,-1.0303) (8,-1.4089) (9,-1.6306) (10,-1.6252) (11,-1.4846) (12,-1.0303) (13,-0.3597) (14,-0.3597) (15,0.0135) (16,0.2353) (17,0.7599) (18,1.2034) (19,1.2088) (20,1.5062) (21,1.2791) (22,1.2088) (23,1.0573) (24,0.6842) (nan,nan)
          (1,0.0805) (2,0.1611) (3,0.0805) (4,-0.2846) (5,-0.8054) (6,-1.1759) (7,-1.2510) (8,-1.3208) (9,-1.2510) (10,-1.3262) (11,-1.1007) (12,-1.0255) (13,-0.5852) (14,-0.2846) (15,0.0107) (16,0.6765) (17,1.2671) (18,1.2671) (19,1.4926) (20,1.7128) (21,1.3423) (22,0.9718) (23,0.8215) (24,0.5262) (nan,nan)
          (1,1.0562) (2,0.5852) (3,0.2632) (4,-0.7342) (5,-0.7342) (6,-0.7342) (7,-0.7342) (8,-0.7342) (9,-0.7342) (10,-0.7342) (11,-0.7342) (12,-0.7342) (13,-0.7342) (14,-1.7315) (15,-1.0682) (16,0.6573) (17,0.7246) (18,1.5176) (19,2.1184) (20,1.7868) (21,1.1860) (22,0.6573) (23,-0.0060) (24,-0.4049) (nan,nan)
        };
        \addplot[red, densely dashed, line width=0.6pt] coordinates {
          (1,0.7054) (2,0.3217) (3,0.0441) (4,0.0196) (5,-0.2295) (6,-0.4785) (7,-0.9153) (8,-0.8051) (9,-0.8051) (10,-1.1357) (11,-1.4950) (12,-1.4133) (13,-1.3317) (14,-0.9725) (15,-0.7520) (16,0.4850) (17,0.4850) (18,1.0075) (19,1.3953) (20,2.1097) (21,1.5586) (22,1.1177) (23,0.6523) (24,0.4319)
        };
      \nextgroupplot[title={Cluster 5 (54 days)}]
        \addplot[gray, opacity=0.28, line width=0.2pt] coordinates {
          (1,-0.6518) (2,-0.7364) (3,-0.9257) (4,-1.1150) (5,-1.1955) (6,-1.3325) (7,-1.1150) (8,-0.7606) (9,-0.5431) (10,-0.6276) (11,-0.7082) (12,-0.2209) (13,-0.3296) (14,0.0248) (15,0.0530) (16,0.2947) (17,0.3229) (18,1.1929) (19,1.8977) (20,1.8695) (21,1.6279) (22,1.3016) (23,1.0559) (24,0.6209) (nan,nan)
          (1,-0.7468) (2,-1.1145) (3,-1.3062) (4,-1.5315) (5,-1.6558) (6,-1.6377) (7,-1.2699) (8,-0.7131) (9,0.1415) (10,0.4574) (11,0.7526) (12,1.2602) (13,1.1540) (14,1.1022) (15,0.9805) (16,0.8226) (17,0.6827) (18,0.8588) (19,1.1722) (20,0.9443) (21,0.3875) (22,0.0715) (23,-0.2056) (24,-0.6070) (nan,nan)
          (1,-0.6424) (2,-1.0144) (3,-1.1899) (4,-1.4361) (5,-1.5959) (6,-1.6483) (7,-1.4545) (8,-1.0851) (9,-0.4669) (10,0.0465) (11,0.2220) (12,0.3975) (13,0.5756) (14,0.7695) (15,0.8035) (16,0.8219) (17,0.8402) (18,1.3353) (19,1.5632) (20,1.2986) (21,0.8402) (22,0.6464) (23,0.3268) (24,0.0465) (nan,nan)
          (1,-0.7330) (2,-1.0393) (3,-1.4063) (4,-1.5519) (5,-1.7338) (6,-1.7126) (7,-1.4488) (8,-0.6299) (9,0.3102) (10,0.7166) (11,0.7803) (12,0.8804) (13,0.7985) (14,0.9835) (15,0.7985) (16,0.7166) (17,0.7166) (18,0.9835) (19,1.3505) (20,1.0047) (21,0.5528) (22,0.1465) (23,-0.0780) (24,-0.4055) (nan,nan)
          (1,-0.6498) (2,-0.9042) (3,-1.2908) (4,-1.4977) (5,-1.7012) (6,-1.6334) (7,-1.4299) (8,-0.8329) (9,-0.3072) (10,-0.0562) (11,0.3304) (12,0.3541) (13,0.5610) (14,0.7442) (15,0.6730) (16,0.7442) (17,0.7883) (18,1.1071) (19,1.6328) (20,1.4497) (21,1.1071) (22,0.5814) (23,0.3779) (24,-0.1478) (nan,nan)
          (1,-0.8078) (2,-1.1851) (3,-1.3942) (4,-1.4604) (5,-1.6695) (6,-1.3942) (7,-1.1851) (8,-0.3285) (9,0.2885) (10,0.1865) (11,-0.0531) (12,0.2222) (13,0.4976) (14,0.6709) (15,0.7015) (16,1.0126) (17,0.6353) (18,1.0126) (19,1.7672) (20,1.5633) (21,1.0789) (22,0.5996) (23,0.0846) (24,-0.8435) (nan,nan)
          (1,-1.1959) (2,-1.3211) (3,-1.5391) (4,-1.5391) (5,-1.6319) (6,-1.4742) (7,-0.9455) (8,-0.2545) (9,0.4643) (10,0.7101) (11,0.5896) (12,0.5896) (13,0.5246) (14,1.1507) (15,0.9003) (16,1.1182) (17,1.1507) (18,0.8354) (19,1.2435) (20,1.0255) (21,0.4643) (22,-0.0690) (23,-0.2267) (24,-0.5698) (nan,nan)
          (1,-0.8512) (2,-1.2631) (3,-1.4133) (4,-1.4523) (5,-1.5636) (6,-1.5636) (7,-1.3744) (8,-0.5507) (9,0.1227) (10,0.6848) (11,0.4232) (12,0.7627) (13,0.8350) (14,0.8350) (15,1.0632) (16,0.9853) (17,0.7237) (18,0.9129) (19,1.5474) (20,1.0242) (21,0.6848) (22,0.2340) (23,-0.1779) (24,-0.6286) (nan,nan)
          (1,-0.8491) (2,-1.0811) (3,-1.3476) (4,-1.5500) (5,-1.5845) (6,-1.5500) (7,-1.2835) (8,-0.5184) (9,0.4144) (10,0.7105) (11,0.8438) (12,1.0461) (13,0.8783) (14,1.0461) (15,0.9770) (16,0.8438) (17,0.6464) (18,0.6809) (19,1.3127) (20,1.1103) (21,0.5773) (22,-0.0545) (23,-0.4493) (24,-0.8195) (nan,nan)
          (1,-0.9491) (2,-1.1564) (3,-1.4004) (4,-1.5650) (5,-1.4857) (6,-1.3638) (7,-1.1564) (8,-0.9064) (9,-0.1258) (10,0.7768) (11,0.5694) (12,0.8561) (13,0.3621) (14,1.1427) (15,0.8561) (16,0.9841) (17,0.8561) (18,0.8988) (19,1.5147) (20,1.2281) (21,0.6121) (22,0.2828) (23,-0.1258) (24,-0.7051) (nan,nan)
          (1,-0.8810) (2,-1.1623) (3,-1.4437) (4,-1.4437) (5,-1.5844) (6,-1.4437) (7,-1.3708) (8,-0.9487) (9,-0.3183) (10,0.2757) (11,0.4529) (12,0.6300) (13,0.6300) (14,1.0156) (15,0.8384) (16,0.8072) (17,0.6978) (18,0.8384) (19,1.5783) (20,1.2969) (21,0.9114) (22,0.5935) (23,0.3487) (24,-0.3183) (nan,nan)
          (1,-0.5203) (2,-0.6613) (3,-1.2815) (4,-1.3731) (5,-1.3731) (6,-1.4718) (7,-1.1828) (8,-0.4287) (9,0.7623) (10,1.2838) (11,0.9526) (12,0.9526) (13,0.2901) (14,0.2901) (15,-0.3301) (16,0.3817) (17,0.1915) (18,1.1429) (19,1.7560) (20,1.7560) (21,0.7623) (22,-0.2384) (23,-0.5697) (24,-1.0912) (nan,nan)
          (1,-0.9360) (2,-1.2507) (3,-1.5253) (4,-1.4784) (5,-1.5253) (6,-1.2976) (7,-1.0699) (8,-0.5744) (9,0.3295) (10,0.8250) (11,0.3295) (12,0.2826) (13,1.1397) (14,1.4544) (15,0.2826) (16,-0.1258) (17,0.5103) (18,0.6442) (19,1.6352) (20,1.6352) (21,0.8652) (22,0.2357) (23,0.1018) (24,-0.4874) (nan,nan)
          (1,-0.1136) (2,-0.4902) (3,-0.9061) (4,-0.9848) (5,-1.1366) (6,-1.0972) (7,-1.1366) (8,-0.4508) (9,0.1899) (10,0.0382) (11,0.1169) (12,0.1899) (13,-1.0579) (14,-1.2884) (15,-0.4902) (16,-0.1867) (17,0.7239) (18,1.7469) (19,2.1966) (20,2.0448) (21,1.2916) (22,0.7239) (23,0.1899) (24,-0.1136) (nan,nan)
          (1,-0.5304) (2,-0.8803) (3,-1.1971) (4,-1.2633) (5,-1.3248) (6,-1.3248) (7,-1.3862) (8,-1.0363) (9,-0.5587) (10,-0.4642) (11,-0.3365) (12,-0.3696) (13,-0.0812) (14,1.1624) (15,1.0962) (16,1.2239) (17,1.0962) (18,1.0962) (19,1.5407) (20,1.5407) (21,0.9685) (22,0.6186) (23,0.3018) (24,0.1080) (nan,nan)
          (1,-0.7758) (2,-1.1315) (3,-1.2613) (4,-1.4584) (5,-1.4873) (6,-1.5209) (7,-1.3911) (8,-1.0017) (9,0.2290) (10,0.2626) (11,-0.3864) (12,0.5510) (13,0.9404) (14,0.7770) (15,0.9404) (16,1.2000) (17,0.9404) (18,0.9404) (19,1.2625) (20,1.5558) (21,0.8106) (22,0.1953) (23,0.0655) (24,-0.2566) (nan,nan)
          (1,-0.3395) (2,-0.8281) (3,-1.2087) (4,-1.4144) (5,-1.5533) (6,-1.4144) (7,-1.5533) (8,-1.3475) (9,-0.2726) (10,-0.2726) (11,-0.3395) (12,0.2829) (13,0.6635) (14,0.7664) (15,0.8024) (16,0.5246) (17,0.6995) (18,0.9412) (19,1.4967) (20,1.6356) (21,1.2190) (22,0.8744) (23,0.4938) (24,0.1440) (nan,nan)
          (1,-0.5767) (2,-0.7897) (3,-1.1378) (4,-1.4547) (5,-1.3508) (6,-1.3820) (7,-1.4859) (8,-0.8936) (9,0.2286) (10,0.6494) (11,1.4184) (12,0.9248) (13,0.7897) (14,0.8572) (15,-0.9300) (16,-0.4364) (17,0.9975) (18,1.3820) (19,1.3456) (20,1.2781) (21,0.7897) (22,0.2286) (23,-0.1559) (24,-0.2961) (nan,nan)
          (1,-0.5513) (2,-0.7601) (3,-1.2034) (4,-1.3053) (5,-1.5498) (6,-1.5498) (7,-1.6874) (8,-1.3409) (9,-0.4850) (10,0.2384) (11,-0.0011) (12,0.2740) (13,0.6510) (14,0.7173) (15,0.6816) (16,0.7886) (17,0.9261) (18,1.1299) (19,1.4713) (20,1.4050) (21,1.1299) (22,0.7173) (23,0.2384) (24,0.0652) (nan,nan)
          (1,-0.7718) (2,-0.9422) (3,-1.1569) (4,-1.4094) (5,-1.3652) (6,-1.7061) (7,-1.7061) (8,0.2888) (9,0.8002) (10,1.6082) (11,1.7345) (12,0.4593) (13,-0.3046) (14,0.2888) (15,1.3936) (16,0.5477) (17,-0.3930) (18,0.2068) (19,0.5477) (20,1.0590) (21,0.8886) (22,0.2888) (23,-0.1342) (24,-0.2225) (nan,nan)
          (1,0.1615) (2,0.0405) (3,-0.3690) (4,-0.4621) (5,-0.6808) (6,-0.9042) (7,-1.3742) (8,-1.1229) (9,-0.7459) (10,-1.4998) (11,-1.3742) (12,0.6641) (13,0.6967) (14,0.2872) (15,-0.6529) (16,-0.8064) (17,-0.2759) (18,0.1615) (19,0.7293) (20,1.7949) (21,1.7624) (22,1.6367) (23,1.3249) (24,1.0085) (nan,nan)
          (1,-0.1857) (2,-0.5712) (3,-0.8604) (4,-1.0282) (5,-1.1960) (6,-1.5816) (7,-1.6066) (8,-1.3174) (9,-1.3674) (10,-0.7176) (11,-0.2821) (12,0.4641) (13,0.7997) (14,0.5605) (15,0.5605) (16,1.0175) (17,1.3781) (18,1.4495) (19,1.2068) (20,1.2317) (21,1.0639) (22,0.6069) (23,0.3677) (24,0.0071) (nan,nan)
          (1,-0.0168) (2,-0.4014) (3,-0.5687) (4,-0.8572) (5,-0.9533) (6,-1.3344) (7,-1.5267) (8,-1.4554) (9,-0.9035) (10,-1.5267) (11,-0.7610) (12,-0.1592) (13,-0.2554) (14,0.4640) (15,0.8236) (16,0.4640) (17,0.6812) (18,1.0622) (19,0.9697) (20,1.4005) (21,1.6142) (22,1.3044) (23,1.1121) (24,0.8236) (nan,nan)
          (1,-0.3406) (2,-0.7310) (3,-1.0093) (4,-1.1181) (5,-1.3133) (6,-1.6556) (7,-1.6140) (8,-1.1405) (9,-0.8589) (10,-0.4270) (11,-0.3406) (12,0.2801) (13,0.2801) (14,0.2801) (15,0.2801) (16,0.2801) (17,0.9008) (18,0.9008) (19,1.0768) (20,1.3871) (21,1.7839) (22,1.3423) (23,1.0320) (24,0.7248) (nan,nan)
          (1,0.0558) (2,-0.3858) (3,-0.6361) (4,-0.7636) (5,-0.9502) (6,-1.4509) (7,-1.6421) (8,-1.5146) (9,-1.0139) (10,-1.2643) (11,-0.4495) (12,0.0558) (13,0.6839) (14,0.6202) (15,-0.0717) (16,0.0558) (17,0.6202) (18,0.6202) (19,0.8705) (20,1.3758) (21,1.9402) (22,1.6262) (23,0.9343) (24,0.6839) (nan,nan)
          (1,0.2828) (2,-0.2020) (3,-0.5505) (4,-0.8282) (5,-0.9696) (6,-1.8080) (7,-2.0857) (8,-1.5959) (9,-1.2474) (10,-0.7626) (11,0.1465) (12,0.7020) (13,0.9797) (14,1.3282) (15,0.5656) (16,-0.0657) (17,0.0758) (18,0.7020) (19,0.7020) (20,0.9141) (21,1.4696) (22,1.1918) (23,0.7727) (24,0.2828) (nan,nan)
          (1,-0.0839) (2,-0.4171) (3,-0.7502) (4,-0.9147) (5,-1.0271) (6,-1.6933) (7,-1.8017) (8,-1.4164) (9,-0.9709) (10,-0.8064) (11,-0.0318) (12,1.4090) (13,1.7421) (14,0.1368) (15,0.2452) (16,-0.0839) (17,0.1368) (18,0.7468) (19,1.0238) (20,1.0238) (21,1.4652) (22,1.0759) (23,0.6906) (24,0.3013) (nan,nan)
          (1,0.1213) (2,-0.2503) (3,-0.4611) (4,-0.6182) (5,-0.7791) (6,-1.2542) (7,-1.4113) (8,-1.5186) (9,-1.3577) (10,-1.0435) (11,0.0677) (12,-0.4611) (13,0.1213) (14,-0.6718) (15,0.1750) (16,0.2286) (17,-0.0894) (18,0.8072) (19,1.1789) (20,1.4432) (21,1.9720) (22,1.6540) (23,1.2861) (24,0.8608) (nan,nan)
          (1,0.5636) (2,0.2262) (3,-0.0428) (4,-0.5807) (5,-0.7177) (6,-1.4610) (7,-1.8620) (8,-1.7984) (9,-1.5246) (10,-1.0551) (11,-0.4487) (12,0.2946) (13,0.1626) (14,-0.1113) (15,0.0941) (16,0.2262) (17,0.3631) (18,0.9011) (19,1.1749) (20,1.4439) (21,1.8498) (22,1.3070) (23,0.7005) (24,0.2946) (nan,nan)
          (1,0.5826) (2,0.2094) (3,-0.1639) (4,-0.3856) (5,-0.6074) (6,-1.2079) (7,-1.4296) (8,-1.7272) (9,-1.7272) (10,-1.5054) (11,-0.3099) (12,0.5826) (13,0.1391) (14,0.2094) (15,-0.6832) (16,-0.1639) (17,0.0633) (18,0.6584) (19,1.0316) (20,1.0316) (21,1.8538) (22,1.4048) (23,1.2588) (24,0.8856) (nan,nan)
          (1,-0.5820) (2,-0.7577) (3,-0.9691) (4,-1.0404) (5,-1.2875) (6,-1.5677) (7,-1.6721) (8,-1.4607) (9,-0.9691) (10,-0.3706) (11,0.0853) (12,0.0853) (13,0.8214) (14,1.3512) (15,1.3868) (16,1.3155) (17,1.0328) (18,0.8214) (19,0.7883) (20,0.8571) (21,1.0328) (22,0.6482) (23,0.4368) (24,0.0140) (nan,nan)
          (1,0.2048) (2,-0.1288) (3,-0.5147) (4,-0.7357) (5,-1.0693) (6,-1.5115) (7,-1.5678) (8,-1.2944) (9,-1.4030) (10,-1.3467) (11,-0.6835) (12,-0.2373) (13,-0.2936) (14,0.9283) (15,1.3142) (16,1.0369) (17,0.8158) (18,1.0931) (19,0.9806) (20,1.1494) (21,1.3705) (22,1.0369) (23,0.5947) (24,0.2611) (nan,nan)
          (1,-0.2607) (2,-0.5897) (3,-0.8055) (4,-0.9529) (5,-1.2055) (6,-1.5319) (7,-1.6424) (8,-1.4608) (9,-1.2055) (10,-0.8055) (11,-0.1528) (12,-0.0449) (13,0.4289) (14,0.5368) (15,1.2264) (16,1.3001) (17,0.6816) (18,0.7184) (19,0.7553) (20,1.4080) (21,1.6264) (22,0.9369) (23,0.5736) (24,0.4657) (nan,nan)
          (1,0.1998) (2,-0.2344) (3,-0.6173) (4,-0.7792) (5,-1.3239) (6,-1.8174) (7,-2.0345) (8,-1.4897) (9,-1.1068) (10,-1.0002) (11,0.4170) (12,0.3617) (13,0.5275) (14,1.0170) (15,1.0170) (16,0.9617) (17,1.0170) (18,0.7446) (19,0.7446) (20,0.9065) (21,1.3999) (22,0.7999) (23,0.3617) (24,-0.0725) (nan,nan)
          (1,-0.0214) (2,-0.4109) (3,-0.7442) (4,-0.9089) (5,-1.4630) (6,-1.6317) (7,-1.6317) (8,-1.2984) (9,-0.8526) (10,-0.5234) (11,-0.2985) (12,0.1432) (13,-0.1339) (14,-0.0776) (15,0.1432) (16,0.6412) (17,0.9182) (18,1.3077) (19,1.1391) (20,1.6410) (21,1.7495) (22,1.1953) (23,0.7536) (24,0.3641) (nan,nan)
          (1,0.0890) (2,-0.3824) (3,-0.6755) (4,-0.8496) (5,-1.3763) (6,-1.7288) (7,-1.6694) (8,-1.0832) (9,-0.6755) (10,-0.9091) (11,-0.5566) (12,-0.1488) (13,-0.1446) (14,0.1485) (15,-0.0299) (16,0.8493) (17,0.9682) (18,0.8493) (19,0.9682) (20,1.5543) (21,1.7285) (22,1.3759) (23,1.0829) (24,0.6157) (nan,nan)
          (1,0.4473) (2,0.0830) (3,-0.4666) (4,-0.7447) (5,-1.4731) (6,-1.9300) (7,-1.7512) (8,-1.4731) (9,-1.1089) (10,-0.4666) (11,-0.2878) (12,-0.1024) (13,0.1691) (14,0.5333) (15,0.3545) (16,0.5400) (17,1.0830) (18,1.2684) (19,1.2684) (20,1.7253) (21,1.2684) (22,0.7188) (23,0.3545) (24,-0.0097) (nan,nan)
          (1,-0.1770) (2,-0.3810) (3,-0.6797) (4,-0.9784) (5,-1.8818) (6,-1.3791) (7,-1.5831) (8,-1.0804) (9,-0.8837) (10,-0.6797) (11,0.3257) (12,1.4331) (13,-0.1770) (14,0.7264) (15,1.3311) (16,1.6299) (17,0.8284) (18,0.6317) (19,0.5297) (20,1.2291) (21,1.1344) (22,0.6317) (23,0.0270) (24,-0.5777) (nan,nan)
          (1,-0.2076) (2,-0.2076) (3,-0.2950) (4,-0.8532) (5,-1.5996) (6,-1.3172) (7,-1.2230) (8,-0.9473) (9,-1.2230) (10,-0.7658) (11,-0.9473) (12,-0.7590) (13,-0.3892) (14,0.2564) (15,0.6329) (16,1.3727) (17,1.2785) (18,1.2785) (19,1.3727) (20,1.6551) (21,1.1844) (22,0.8145) (23,0.4447) (24,0.4447) (nan,nan)
          (1,0.0375) (2,-0.1374) (3,-0.4096) (4,-0.8568) (5,-1.4853) (6,-1.5761) (7,-1.2132) (8,-1.3039) (9,-0.5003) (10,-0.3189) (11,0.0375) (12,-0.1439) (13,-0.1374) (14,-0.0532) (15,0.3032) (16,1.1975) (17,1.7354) (18,1.7354) (19,1.9168) (20,1.6447) (21,0.5754) (22,-0.0532) (23,-0.3189) (24,-0.6753) (nan,nan)
          (1,-0.2313) (2,-0.3561) (3,-0.4855) (4,-0.9292) (5,-1.3129) (6,-1.3776) (7,-1.3129) (8,-1.2482) (9,-1.1234) (10,-0.9292) (11,-0.6750) (12,-0.2914) (13,-0.0372) (14,0.3465) (15,0.7948) (16,1.3032) (17,1.5575) (18,1.5575) (19,1.7470) (20,1.3032) (21,0.8549) (22,0.5360) (23,0.2818) (24,0.0275) (nan,nan)
          (1,-0.3346) (2,-0.5218) (3,-0.6496) (4,-1.3436) (5,-1.5308) (6,-1.2158) (7,-1.1519) (8,-0.9647) (9,-0.8368) (10,-0.5857) (11,-0.2068) (12,-0.0835) (13,0.0443) (14,0.4233) (15,0.9255) (16,1.6195) (17,1.8112) (18,1.6195) (19,1.7473) (20,0.9894) (21,0.5511) (22,0.2954) (23,-0.1429) (24,-0.4579) (nan,nan)
          (1,-0.2853) (2,-0.3926) (3,-0.5039) (4,-0.9412) (5,-1.3269) (6,-1.3786) (7,-1.2156) (8,-1.2156) (9,-1.1082) (10,-0.9969) (11,-0.6669) (12,-0.5039) (13,-0.0626) (14,0.4860) (15,0.8120) (16,1.1977) (17,1.5833) (18,1.5833) (19,1.5833) (20,1.2533) (21,1.0307) (22,0.7047) (23,0.3190) (24,0.0447) (nan,nan)
          (1,-0.3275) (2,-0.3886) (3,-0.6852) (4,-1.2304) (5,-1.3482) (6,-1.2260) (7,-1.2304) (8,-1.1650) (9,-0.9294) (10,-0.8684) (11,-0.5674) (12,-0.2664) (13,0.2177) (14,0.6365) (15,0.9985) (16,1.4783) (17,1.6615) (18,1.7792) (19,1.6004) (20,0.8764) (21,0.6975) (22,0.3966) (23,0.0345) (24,-0.1443) (nan,nan)
          (1,-0.0632) (2,-0.0632) (3,-0.2146) (4,-0.7722) (5,-0.9272) (6,-0.9789) (7,-1.2337) (8,-1.3851) (9,-1.2854) (10,-1.2337) (11,-0.9789) (12,-0.6725) (13,-0.4177) (14,0.1435) (15,0.6531) (16,1.2623) (17,1.5688) (18,1.8236) (19,1.7202) (20,1.1589) (21,0.8562) (22,0.6014) (23,0.2949) (24,0.1435) (nan,nan)
          (1,-0.5827) (2,-0.9273) (3,-1.2252) (4,-1.3760) (5,-1.5231) (6,-1.5231) (7,-1.3760) (8,-0.9273) (9,-0.3853) (10,-0.1376) (11,-0.0371) (12,0.1603) (13,0.2106) (14,0.4080) (15,0.4080) (16,0.5085) (17,0.8064) (18,1.4992) (19,1.7971) (20,1.5961) (21,1.2515) (22,0.8531) (23,0.4583) (24,0.0634) (nan,nan)
          (1,-0.6569) (2,-1.0748) (3,-1.3432) (4,-1.4566) (5,-1.5729) (6,-1.5729) (7,-1.3819) (8,-0.9225) (9,-0.3497) (10,0.2978) (11,0.6437) (12,0.8347) (13,1.2525) (14,1.1391) (15,1.1778) (16,1.0256) (17,0.9094) (18,1.1778) (19,0.9481) (20,0.7959) (21,0.4528) (22,0.1844) (23,-0.1200) (24,-0.3885) (nan,nan)
          (1,-0.4131) (2,-0.7922) (3,-1.1315) (4,-1.3425) (5,-1.3822) (6,-1.5534) (7,-1.4678) (8,-1.0031) (9,-0.6668) (10,-0.4131) (11,-0.0768) (12,0.2197) (13,0.1769) (14,0.4307) (15,0.4735) (16,0.6416) (17,0.7670) (18,1.5710) (19,1.6963) (20,1.5282) (21,1.3601) (22,0.8526) (23,0.5163) (24,0.0088) (nan,nan)
          (1,-0.4244) (2,-0.8931) (3,-1.2191) (4,-1.4534) (5,-1.7353) (6,-1.7353) (7,-1.5010) (8,-0.8931) (9,0.1869) (10,0.4213) (11,0.2311) (12,0.4213) (13,0.5130) (14,0.9341) (15,0.8424) (16,0.8424) (17,0.9341) (18,1.4028) (19,1.4503) (20,1.2635) (21,0.7473) (22,0.2311) (23,-0.1425) (24,-0.4244) (nan,nan)
          (1,-0.4829) (2,-0.8225) (3,-1.1219) (4,-1.2484) (5,-1.3349) (6,-1.3781) (7,-1.1219) (8,-0.6095) (9,-0.4829) (10,-0.3965) (11,-0.3564) (12,-0.4397) (13,-0.3132) (14,-0.1002) (15,-0.0138) (16,0.3690) (17,0.6684) (18,1.6469) (19,1.8166) (20,1.7333) (21,1.4339) (22,1.1777) (23,0.9647) (24,0.4122) (nan,nan)
          (1,0.2802) (2,-0.3308) (3,-1.3079) (4,-1.6326) (5,-1.9189) (6,-1.8392) (7,-1.5529) (8,-0.9005) (9,-0.2098) (10,0.2802) (11,0.2388) (12,0.8085) (13,1.0122) (14,0.8912) (15,0.9325) (16,1.0949) (17,0.6462) (18,1.0949) (19,1.2159) (20,0.9325) (21,0.4838) (22,0.2388) (23,-0.0445) (24,-0.4135) (nan,nan)
          (1,-0.5786) (2,-0.8983) (3,-1.2152) (4,-1.4139) (5,-1.5349) (6,-1.6530) (7,-1.4946) (8,-1.0568) (9,-0.6189) (10,-0.2618) (11,0.3748) (12,0.4123) (13,0.0580) (14,0.0954) (15,1.1295) (16,0.9711) (17,1.1295) (18,1.1295) (19,1.3282) (20,1.0114) (21,0.5736) (22,1.1295) (23,0.8501) (24,0.5332) (nan,nan)
          (1,-0.4111) (2,-0.8340) (3,-1.2613) (4,-1.5653) (5,-1.5653) (6,-1.6269) (7,-1.3230) (8,-0.4728) (9,0.6240) (10,0.8663) (11,0.3201) (12,0.0162) (13,-0.1645) (14,-0.1072) (15,-0.1689) (16,0.1351) (17,0.6857) (18,1.4125) (19,1.8398) (20,1.7165) (21,1.1086) (22,0.7430) (23,0.2584) (24,-0.2261) (nan,nan)
          (1,0.3297) (2,-0.3399) (3,-0.8451) (4,-1.3503) (5,-1.3503) (6,-1.4356) (7,-1.1008) (8,-0.3399) (9,-0.3460) (10,-0.3460) (11,-0.5103) (12,-1.2651) (13,-0.1755) (14,0.6645) (15,0.7497) (16,0.9993) (17,1.1697) (18,1.5045) (19,2.1741) (20,1.5898) (21,0.7497) (22,0.2445) (23,-0.1755) (24,-0.5955) (nan,nan)
        };
        \addplot[red, densely dashed, line width=0.6pt] coordinates {
          (1,-0.5513) (2,-0.7601) (3,-1.2034) (4,-1.3053) (5,-1.5498) (6,-1.5498) (7,-1.6874) (8,-1.3409) (9,-0.4850) (10,0.2384) (11,-0.0011) (12,0.2740) (13,0.6510) (14,0.7173) (15,0.6816) (16,0.7886) (17,0.9261) (18,1.1299) (19,1.4713) (20,1.4050) (21,1.1299) (22,0.7173) (23,0.2384) (24,0.0652)
        };
    \end{groupplot}
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!55, line width=0.05pt,
    node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
    edge label/.style={font=\normalsize}]
\node (1) [inner sep=0pt] at (-0.36, -0.52) {
  \begin{tikzpicture}[scale=0.45]
    \matrix (M) [matrix of nodes, nodes={draw, text width=1.95cm, minimum width=2.1cm, minimum height=0.38cm, inner sep=1pt, align=center, anchor=center, text height=1.6ex, text depth=0.4ex, font={\fontsize{6.8}{7.8}\selectfont}, draw=black!55, line width=0.05pt}, column 1/.style={nodes={draw=none, text width=0.66cm, minimum width=0.63cm}}] {
      {} & Solar PV (\si{\mega\watt}) & Wind Tur. (\si{\mega\watt}) & Elec. St. (\si{\mega\watt\hour}) & Heat Pump (\si{\mega\watt\hour}) & Par. Tro. (\si{\mega\watt}) & Heat St. (\si{\mega\watt\hour}) \\
      Year 1 & 12.0 & 12.0 & 1.5 & 4.4 & - & - \\
      Year 2 & - & - & - & - & - & - \\
      Year 3 & - & - & - & - & - & - \\
      Year 4 & - & - & - & - & - & - \\
      Year 5 & - & - & - & - & - & - \\
    };
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-6-1.north west) -- (M-6-1.north east)
    (M-6-1.south west) -- (M-6-1.south east)
    (M-2-1.north west) -- (M-6-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-6-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-6-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-6-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (2) [inner sep=0pt] at (-6.1, -3.7) {
  \begin{tikzpicture}[scale=0.53]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.42cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.8}{7.8}\selectfont}, draw=black!55, line width=0.05pt}, column 1/.style={nodes={draw=none, text width=0.55cm, minimum width=0.59cm}}] {
      Y. 6 & 12.0 & - & 61.4 & 5.8 & - & - \\
      Y. 7 & - & 24.0 & - & 4.3 & - & - \\
      Y. 8 & 48.0 & - & - & 0.0 & - & - \\
      Y. 9 & 48.0 & - & - & 0.0 & - & - \\
      Y. 10 & - & 24.0 & 1.9 & 2.4 & 1.0 & 11.9 \\
    };
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-5-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (3) [inner sep=0pt] at (-1.85, -3.7) {
  \begin{tikzpicture}[scale=0.53]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.42cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.8}{7.8}\selectfont}, draw=black!55, line width=0.05pt}] {
      12.0 & - & 54.7 & 1.1 & - & - \\
      - & - & - & - & - & - \\
      - & - & - & - & - & - \\
      - & - & - & 7.6 & - & - \\
      - & 24.0 & - & 3.8 & 0.3 & 8.3 \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (4) [inner sep=0pt] at (2.05, -3.7) {
  \begin{tikzpicture}[scale=0.53]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.42cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.8}{7.8}\selectfont}, draw=black!55, line width=0.05pt}] {
      36.0 & - & 44.7 & 3.2 & - & - \\
      - & - & 17.8 & 5.0 & - & - \\
      - & - & 11.0 & - & - & - \\
      48.0 & - & 11.2 & 3.7 & 1.0 & 11.9 \\
      72.0 & - & - & 1.3 & - & - \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (5) [inner sep=0pt] at (6, -3.7) {
  \begin{tikzpicture}[scale=0.53]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.42cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.8}{7.8}\selectfont}, draw=black!55, line width=0.05pt}] {
      24.0 & - & 47.5 & 0.7 & - & - \\
      - & - & - & 3.2 & - & - \\
      - & - & - & - & - & - \\
      - & - & - & - & - & - \\
      - & - & - & 5.0 & - & 11.7 \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (6) [inner sep=0pt,
label={[yshift=-4pt]}] at (-6.1, -7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}, column 1/.style={nodes={draw=none, text width=0.55cm, minimum width=0.59cm}}] {
      Y. 11 & - & - & 162.6 & - & - & - \\
      Y. 12 & - & - & 162.6 & - & - & - \\
      Y. 13 & - & - & 162.6 & - & - & - \\
      Y. 14 & - & - & 162.6 & - & - & - \\
      Y. 15 & - & - & 74.7 & 23.1 & - & - \\
      {} & {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=4pt] at (M-6-4) {$S_{1}$: \(ss \smalltimes ss\)};
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-5-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (7) [inner sep=0pt,
label={[yshift=-4pt]}] at (-6.1, -9.85) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}, column 1/.style={nodes={draw=none, text width=0.55cm, minimum width=0.59cm}}] {
      Y. 11 & - & - & 48.3 & 1.2 & - & - \\
      Y. 12 & - & - & - & 1.6 & - & - \\
      Y. 13 & - & - & 212.3 & 1.7 & - & - \\
      Y. 14 & - & - & 292.7 & 0.5 & - & - \\
      Y. 15 & - & - & 168.8 & 18.4 & - & - \\
      {} & {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=4pt] at (M-6-4) {$S_{2}$: \(ss \smalltimes sf\)};
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-5-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (8) [inner sep=0pt,
label={[yshift=-4pt]}] at (-6.1, -12.7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}, column 1/.style={nodes={draw=none, text width=0.55cm, minimum width=0.59cm}}] {
      Y. 11 & 36.0 & - & 76.4 & 0.7 & - & - \\
      Y. 12 & 60.0 & - & 46.8 & 1.0 & - & - \\
      Y. 13 & 12.0 & - & 136.5 & 1.0 & - & - \\
      Y. 14 & - & - & 160.3 & 0.6 & - & - \\
      Y. 15 & - & - & 86.8 & 20.0 & - & - \\
      {} & {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=4pt] at (M-6-4) {$S_{3}$: \(ss \smalltimes fs\)};
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-5-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (9) [inner sep=0pt,
label={[yshift=-4pt]}] at (-6.1, -15.55) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}, column 1/.style={nodes={draw=none, text width=0.55cm, minimum width=0.59cm}}] {
      Y. 11 & - & - & - & 0.1 & - & - \\
      Y. 12 & - & - & - & 0.2 & - & - \\
      Y. 13 & - & - & 231.3 & 8.8 & 0.1 & - \\
      Y. 14 & - & - & 296.1 & - & - & - \\
      Y. 15 & - & - & 197.1 & 14.3 & - & - \\
      {} & {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=4pt] at (M-6-4) {$S_{4}$: \(ss \smalltimes ff\)};
\draw[-, dashed, draw=black!55, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-7)(M-5-7), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (10) [inner sep=0pt,
label={[yshift=-4pt]}] at (-1.85, -7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      36.0 & - & 106.2 & - & - & - \\
      54.0 & - & 6.4 & - & 0.4 & - \\
      - & - & 293.2 & 0.4 & - & - \\
      - & - & 295.4 & 0.1 & - & - \\
      - & - & 139.7 & 22.6 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{5}$: \(sf \smalltimes ss\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (11) [inner sep=0pt,
label={[yshift=-4pt]}] at (-1.85, -9.85) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      12.0 & - & - & - & - & - \\
      24.0 & - & 59.4 & 1.0 & - & - \\
      54.0 & - & - & - & - & - \\
      - & - & 249.8 & 22.7 & 0.4 & - \\
      - & - & 539.2 & - & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{6}$: \(sf \smalltimes sf\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (12) [inner sep=0pt,
label={[yshift=-4pt]}] at (-1.85, -12.7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      48.0 & - & 86.8 & - & - & - \\
      48.0 & - & - & 2.1 & - & - \\
      36.0 & - & 139.7 & 4.6 & 0.5 & - \\
      - & - & 296.1 & - & - & - \\
      - & - & 178.4 & 17.0 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{7}$: \(sf \smalltimes fs\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (13) [inner sep=0pt,
label={[yshift=-4pt]}] at (-1.85, -15.55) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      24.0 & - & 47.7 & 0.8 & - & - \\
      - & - & - & 0.2 & - & - \\
      48.0 & - & 86.8 & - & - & - \\
      12.0 & - & 175.5 & 22.7 & 0.4 & - \\
      - & - & 539.2 & - & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{8}$: \(sf \smalltimes ff\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (14) [inner sep=0pt,
label={[yshift=-4pt]}] at (2.1, -7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      84.0 & - & 6.0 & - & - & - \\
      84.0 & - & 6.0 & - & - & - \\
      60.0 & - & 50.8 & - & - & - \\
      - & - & 162.6 & - & - & - \\
      - & - & 77.2 & 22.5 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{9}$: \(fs \smalltimes ss\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (15) [inner sep=0pt,
label={[yshift=-4pt]}] at (2.1, -9.85) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      - & - & 54.4 & 0.7 & - & - \\
      - & 6.0 & 28.9 & 1.4 & - & - \\
      24.0 & 12.0 & 81.5 & 3.8 & - & - \\
      - & - & 239.5 & 8.2 & - & - \\
      - & - & 235.1 & 8.8 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{10}$: \(fs \smalltimes sf\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (16) [inner sep=0pt,
label={[yshift=-4pt]}] at (2.1, -12.7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      - & - & 119.5 & - & - & - \\
      30.0 & - & - & 0.9 & - & - \\
      84.0 & - & 48.4 & 2.7 & 1.2 & - \\
      120.0 & - & 18.6 & - & - & - \\
      - & - & 90.7 & 18.9 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{11}$: \(fs \smalltimes fs\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (17) [inner sep=0pt,
label={[yshift=-4pt]}] at (2.1, -15.55) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      - & - & 34.1 & 0.9 & - & - \\
      - & - & - & 1.7 & - & - \\
      90.0 & - & 72.0 & 1.0 & 0.8 & - \\
      120.0 & - & 34.0 & - & - & - \\
      - & - & 165.5 & 18.9 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{12}$: \(fs \smalltimes ff\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (18) [inner sep=0pt,
label={[yshift=-4pt]}] at (6.05, -7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      60.0 & - & 92.4 & - & - & - \\
      12.0 & 18.0 & 60.8 & 4.3 & 1.0 & 0.2 \\
      - & 6.0 & 241.7 & 0.2 & - & - \\
      - & - & 295.9 & 0.0 & - & - \\
      - & - & 145.6 & 21.8 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{13}$: \(ff \smalltimes ss\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (19) [inner sep=0pt,
label={[yshift=-4pt]}] at (6.05, -9.85) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      12.0 & - & 107.9 & 1.5 & - & - \\
      36.0 & - & - & - & - & - \\
      24.0 & 6.0 & 194.1 & 6.3 & - & - \\
      - & 18.0 & 1.0 & 18.9 & 1.0 & 0.2 \\
      - & - & 539.2 & - & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{14}$: \(ff \smalltimes sf\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (20) [inner sep=0pt,
label={[yshift=-4pt]}] at (6.05, -12.7) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      24.0 & - & 101.2 & 3.8 & - & - \\
      72.0 & - & 12.8 & 0.2 & - & - \\
      132.0 & - & 7.7 & - & - & - \\
      96.0 & - & 7.1 & 10.7 & 1.1 & - \\
      - & - & 214.3 & 11.8 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{15}$: \(ff \smalltimes fs\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (21) [inner sep=0pt,
label={[yshift=-4pt]}] at (6.05, -15.55) {
  \begin{tikzpicture}[scale=0.52]
    \matrix (M) [matrix of nodes, nodes={draw, text width=0.54cm, minimum width=0.58cm, minimum height=0.38cm, inner sep=0.5pt, align=center, anchor=center, text height=1.2ex, text depth=0.3ex, font={\fontsize{6.4}{7.4}\selectfont}, draw=black!55, line width=0.05pt}, row 6/.style={nodes={draw=none, minimum height = 0.50cm}}] {
      36.0 & - & 74.1 & 4.4 & - & - \\
      - & - & - & 2.1 & - & - \\
      84.0 & 6.0 & - & 1.2 & - & - \\
      - & 12.0 & 296.2 & 3.1 & 1.1 & - \\
      - & - & 340.8 & 15.7 & - & - \\
      {} & {} & {} & {} & {} & {} \\
    };
\node[font=\normalsize, xshift=8pt] at (M-6-3) {$S_{16}$: \(ff \smalltimes ff\)};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=heatpumporange, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
      \node[fill=parabolictroughbrown, fit=(M-1-5)(M-5-5), inner sep=0pt] {};
      \node[fill=heatstoragepink, fit=(M-1-6)(M-5-6), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
